The Nearest, Brightest Debris Disk Host Stars: Updated Photosphere Models and Dust Properties for Stars with Saturated 2MASS Photometry

To discover and characterize debris disks, one must obtain high-quality photometry in order to accurately fit photosphere models for the host stars. Since the $K$ band always falls on the Rayleigh-Jeans side of a star's spectral energy distribution (SED), its reliability is particularly important for uncovering mid-infrared excess emission from dust. While Two Micron All Sky Survey (2MASS) photometry is the near-infrared benchmark for most stars that host debris disks discovered by Spitzer and the Wide Field Infrared Survey Explorer (WISE), the brightest stars ($K_s < 5$) saturated the 2MASS detectors. To accurately model debris disks that orbit the nearest, brightest stars, we construct new photosphere models by replacing saturated 2MASS data with $JHK$ photometry from the NASA Catalog of Infrared Observations, archival $R_C I_C$ photometry, and saturation-corrected WISE W1 photometry. We estimate the dust temperature and minimum distance from the star by fitting blackbody and modified blackbody models to infrared photometry from WISE, Spitzer, and Herschel. Our models allow us to identify disks that subtend large angles on the sky; these disks are candidates for follow-up with ground-based angular differential imaging, the Space Telescope Imaging Spectrograph (STIS) on the Hubble Space Telescope (HST), and NIRCam on JWST. Finally, we find that the disk surrounding $\gamma$~Tri likely has warm dust that could be resolvable with JWST's MIRI instrument at $23$ or $25.5 \micron$. Multiwavelength observations provide benchmarks for collisional cascade models and may reveal planet--disk interactions.

==> (inline-0) <==
\begin{deluxetable*}{ccccccccccc}
	\tablecaption{Optical and Near-IR Photometry \label{tab:optical}}
	\tablewidth{0pt}
	\tabletypesize{\scriptsize}
	\tablehead{
		\colhead{Hipparcos number} & 
		\colhead{Star Name} &
		\colhead{Spectral Type} & 
		\colhead{$U$} & 
		\colhead{$B_T$} & 
		\colhead{$V_T$} &
		\colhead{$R_C$} &
		\colhead{$I_C$} &
		\colhead{$J$} &
		\colhead{$K$} &
		\colhead{W1} \\ 
		\colhead{} & \colhead{} & \colhead{} &  \colhead{(mag)} & \colhead{(mag)} & \colhead{(mag)} &
		\colhead{(mag)} & \colhead{(mag)} & \colhead{(mag)} & \colhead{(mag)} & \colhead{(mag)}
	} 
	\startdata
	1473     & * sig And & A2V&  4.64 & 4.590 & 	4.512 &   4.49 &   4.48 &    4.41 &    4.38 &  4.299\\ 
	%1803     & * 9 Cet & G2.5V&  7.29 & 7.186 & 	6.455 &   6.03 &   5.70 &    5.29 &    4.90 &  4.840\\ 
	2472     & * lam01 Phe & A1Va& 4.820 & 4.785 & 	4.755 &  4.762 &  4.755 & $\cdots$  & $\cdots$ &  4.788\\ 
	2505     & * lam Cas & B8Vn& 4.490 & 4.652 & 	4.756 &   4.75 &   4.82 & $\cdots$  & $\cdots$ &  4.937\\ 
	2578     & * bet03 Tuc & A0V&  5.15 & 5.117 & 	5.069 & $\cdots$ & $\cdots$ &    5.04 &    5.02 &  5.010\\ 
	5862     & * nu. Phe & F9VFe+0.4&  5.65 & 5.638 & 	5.023 &  4.648 &  4.350 &    4.00 &    3.67 &  3.714\\ 
	8497     & * chi Cet & F0V& 5.030 & 5.054 & 	4.694 &  4.452 &  4.273 & $\cdots$ & $\cdots$  &  3.859\\ 
	10670    & * gam Tri & A1Vnn& 4.040 & 4.025 & 	3.999 &  4.02  &  4.01  & $\cdots$  & $\cdots$  &  3.900\\ 
	13209    & * 41 Ari & B8Vn&       & 3.478 & 	3.579 &  3.67  &  3.74  & $\cdots$ & $\cdots$  &  3.842\\ 
	13402    & HR 857 & K1V&  7.48 & 7.162 & 	6.145 &  5.525 &  5.105 &    4.62 &    4.06 &  3.975\\ 
	14954    & * 94 Cet & F8.5V& 5.740 & 5.750 & 	5.135 &  4.715 &  4.410 & $\cdots$ & $\cdots$ &  3.658\\ 
	15197    & * zet Eri & kA4hA9mA9V&  5.11 & 5.067 & 	4.821 &  4.661 &  4.518 &    4.26 &    4.22 &  4.156\\ 
	15371    & * zet02 Ret & G1V& 5.870 & 5.940 & 	5.296 &  4.886 &  4.559 & $\cdots$  & $\cdots$  &  3.816\\ 
	16852    & * 10 Tau & F9IV-V&  5.23 & 4.973 & 	4.353 &  3.955 &  3.640 &    3.26 &    2.91 &  2.879\\ 
	17439    & LTT 1764 & K2V& 8.410 & 8.102 & 	7.082 &  6.520 &  6.095 &  $\cdots$  & $\cdots$ &  4.897\\ 
	18975    & HD 25570 & F2V& 5.820 & 5.863 & 	5.480 & $\cdots$ & $\cdots$  & $\cdots$  & $\cdots$ &  4.503\\ 
	19893    & * gam Dor & F1V& 4.550 & 4.613 & 	4.285 &  4.060 &  3.876 & $\cdots$  & $\cdots$  &  3.523\\ 
	19990    & * ome02 Tau & A3m& 5.290 & 5.227 & 	4.947 &  4.78  &  4.66  & $\cdots$  & $\cdots$  &  4.331\\ 
	20635    & * kap01 Tau & A7IV-V& 4.480 & 4.380 & 	4.215 & $\cdots$  & $\cdots$ &   3.840 &   3.860 &  3.804\\ 
	20901    & * b Tau & kA5hF0VmF0& 5.38  & 5.276 & 	5.034 &  4.907 &  4.795 &  $\cdots$  & $\cdots$  &  4.576\\ 
	21547    & * c Eri & F0IV& 5.490 & 5.546 & 	5.244 &  5.050 &  4.889 & $\cdots$ & $\cdots$ &  4.486\\ 
	22263    & * 58 Eri & G2.5IV-V& 6.250 & 6.250 & 	5.558 &  5.135 &  4.799 & $\cdots$  & $\cdots$  &  3.956\\ 
	22509    & * pi.02 Ori & A1Vn&  4.39 & 4.369 & 	4.343 &  4.341 &  4.316 &    4.26 &    4.25 &  4.168\\ 
	22845    & * pi.01 Ori & A0Va lB& 4.910 & 4.749 & 	4.659 &  4.62  &  4.57  & $\cdots$  & $\cdots$ &  4.410\\ 
	23497    & * iot Tau & A7V& 4.920 & 4.825 & 	4.633 & $\cdots$ & $\cdots$ & $\cdots$  &  $\cdots$  &  4.225\\ 
	23693    & * zet Dor & F9VFe-0.5& 5.210 & 5.320 & 	4.767 &  4.404 &  4.107 & $\cdots$  & $\cdots$ &  3.455\\ 
	27435    & HD 38858 & G2V&  6.71 & 6.724 & 	6.037 & $\cdots$ & $\cdots$  &    4.83 &    4.45 &  4.345\\ 
	%30503    & HD 45184 & G2Va&       & 7.125 & 	6.444 &        &        &    5.29 &    4.94 &  4.915\\ 
	33302    & * pi. CMa & F1.5V& 5.040 & 5.097 & 	4.708 &  4.425 &  4.193 & $\cdots$  & $\cdots$  &  3.583\\ 
	%33690    & LTT 2715 & G9V& 8.030 & 7.801 & 	6.890 &  6.405 &  6.015 &         &         &  4.976\\ 
	41307    & * 30 Mon & A0Va&  3.85 & 3.868 & 	3.876 &  3.907 &  3.924 &    3.92 &   3.93  &  3.867\\ 
	42438    & V* pi.01 UMa & G1.5Vb&  6.33 & 6.376 & 	5.702 &        &        &    4.55 &   4.19  &  4.140\\ 
	43726    & HD 76151 & G2V&  6.89 & 6.813 & 	6.069 &  5.637 &  5.304 &    4.88 &   4.50  &  4.432\\ 
	45571    & * 128 Car & F5VFe-0.7CH-0.5& 5.750 & 5.862 & 	5.437 &  5.135 &  4.885 & $\cdots$ & $\cdots$ &  4.345\\ 
	49593    & * 21 LMi & A7V(n)&  4.74 & 4.707 & 	4.498 &   4.39 &  4.30  &    4.17 &   4.08  &  4.081\\ 
	53954    & * b Leo & kA1VmA3V& 4.540 & 4.472 & 	4.405 &  4.41  &  4.42  & $\cdots$  & $\cdots$ &  4.321\\ 
	55705    & * gam Crt & A7V(n)& 4.370 & 4.302 & 	4.091 &  3.952 &  3.832 & $\cdots$ & $\cdots$ &  3.586\\ 
	57757    & * bet Vir & F9V&  4.26 & 4.256 & 	3.649 &  3.283 &  2.992 &   2.63  &   2.33  &  2.286\\ 
	%59072    & * eta Cru & F2V& 4.490 & 4.536 & 	4.177 &  3.934 &  3.737 &         &         &  3.288\\ 
	61960    & * rho Vir & A0Va lB&  5.00 & 4.958 & 	4.877 & $\cdots$ & $\cdots$ &   4.80  &   4.78  &  4.736\\ 
	62207    & * 10 CVn & F9V Fe-0.3&  6.47 & 6.618 & 	6.018 &  5.58  &  5.28  &    4.89 &    4.53 &  4.436\\ 
	65721    & * 70 Vir & G4Va&  5.95 & 5.843 & 	5.045 &  4.37  &  3.98  &    3.69 &    3.25 &  3.235\\ 
	66234    & * 24 CVn & A4V& 4.940 & 4.840 & 	4.685 &  4.64  &  4.59  & $\cdots$  & $\cdots$ &  4.359\\ 
	%66257    & V* BH CVn & A6m&  5.43 & 5.413 & 	4.978 &        &        &    3.93 &    3.53 &  3.406\\ 
	66765    & LTT 5300 & K0V& 8.230 & 7.993 & 	7.007 &  6.448 &  6.038 & $\cdots$ &  $\cdots$ &  4.893\\ 
	69732    & * lam Boo & A0Va lB&  4.31 & 4.274 & 	4.181 &   4.18 &  4.13  & $\cdots$  &    3.73 &  4.283\\ 
	%74273    & HD 134060 & G0VFe+0.4& 7.058 & 7.043 & 	6.356 &        &  5.637 &         &         &  4.797\\ 
	74702    & HD 135599 & K0V& $\cdots$  & 7.970 & 	7.024 &  6.438 &  6.028 & $\cdots$  & $\cdots$  &  4.921\\ 
	74824    & * bet Cir & A3Va& 4.240 & 4.184 & 	4.071 &  4.030 &  3.982 & $\cdots$  & $\cdots$ &  3.758\\ 
	75304    & * phi02 Lup & B4V& 3.77  & 4.340 & 	4.499 &  4.606 &  4.696 &   4.88  &    4.99 &  5.066\\ 
	76829    & * g Lup & F3/5V& 4.990 & 5.113 & 	4.681 &  4.401 &  4.163 & $\cdots$ & $\cdots$  &  3.582\\ 
	78554    & * pi. Ser & A3V& 4.980 & 4.912 & 	4.827 &  4.78  &  4.74  &$\cdots$ &   $\cdots$  &  4.597\\ 
	79881    & * d Sco & A1Va& 4.810 & 4.815 & 	4.785 &  4.806 &  4.805 & $\cdots$  & $\cdots$  &  4.765\\ 
	82673    & * iot Oph & B8V& 3.895 & 4.237 & 	4.347 &  4.45  &  4.48  & $\cdots$ & $\cdots$  &  4.535\\ 
	86305    & * pi. Ara & A5IV/V& $\cdots$& 5.478 & 	5.267 &  5.145 &  5.050 & $\cdots$  &$\cdots$ &  4.772\\ 
	87108    & * gam Oph & A1VnkA0mA0&  3.83 & 3.789 & 	3.737 &   3.73 &   3.73 &    3.65 &    3.65 &  3.658\\ 
	93542    & * zet CrA & B9.5Vann& 4.630 & 4.699 & 	4.721 &  4.763 &  4.774 & $\cdots$ & $\cdots$  &  4.716\\ 
	95347    & * alf Sgr & B8V& 3.540 & 3.819 & 	3.927 &  4.009 &  4.067 & $\cdots$ & $\cdots$ &  4.223\\ 
	98495    & * eps Pav & A0Va& 3.860 & 3.928 & 	3.938 &  3.967 &  3.994 & $\cdots$ & $\cdots$  &  4.011\\ 
	99742    & * rho Aql & A1Va& 5.090 & 5.028 & 	4.954 &  4.90  &  4.89  & $\cdots$ & $\cdots$ &  4.721\\ 
	101612   & * phi01 Pav & F0V& 5.090 & 5.097 & 	4.782 &  4.574 &  4.419 & $\cdots$ & $\cdots$ &  4.013\\ 
	103389   & HR 8013 & F6V& 6.200 & 6.273 & 	5.745 &  5.40  &  5.12  & $\cdots$ & $\cdots$ &  4.438\\ 
	109857   & * eps Cep & F0V(Sr)& 4.515 & 4.515 & 	4.208 &  3.920 &  3.770 &$\cdots$ & $\cdots$  &  3.509\\ 
	111188   & * bet PsA & A1Va&  4.32 & 4.312 & 	4.280 &  4.275 &  4.256 &    4.27 &    4.27 &  4.229\\ 
	113044   & * tau01 Gru & G0V&  6.85 & 6.768 & 	6.090 & $\cdots$ & $\cdots$  &    5.04 &    4.70 &  4.648\\ 
	115738   & * kap Psc & A2VpSrCrSi&  4.94 & 4.982 & 	4.923 &  4.924 &  4.935 &    4.92 &    4.96 &  4.949\\ 
	116631   & * iot And & B8V&  3.90 & 4.169 & 	4.266 &  4.28  &  4.23  &    4.50 &    4.55 &  4.471\\ 
	117452   & * del Scl & A0Vnp&  4.55 & 4.578 & 	4.572 &  4.576 &  4.575 &    4.56 &    4.54 &  4.530\\
	\enddata	
	% \tablecomments{A table of photometry for visible and near IR observations in magnitude.}
\end{deluxetable*}
 
\newpage

\startlongtable
% \movetabledown=1in
% \movetableleft=2in
\begin{longrotatetable}
\begin{deluxetable*}{cccccccccccccccccc}
	\tablecaption{Mid-IR photometry, effective temperature, and metallicity \label{tab:IR1}}
	\setlength{\tabcolsep}{3pt} % Default value: 6pt
	\tablewidth{0pt}
	\tabletypesize{\tiny}
	\tablehead{
		\colhead{Hipparcos No.} & 
		\colhead{W3} & 
		\colhead{Error} & 
		\colhead{W4} & 
		\colhead{Error} &
		\colhead{IRS $13 \micron$} & 
		\colhead{Error} & 
		\colhead{IRS $17 \micron$} & 
		\colhead{Error} & 
		\colhead{MIPS $24 \micron$} & 
		\colhead{Error} & 
		\colhead{IRS $30 \micron$} &
		\colhead{Error} & 
		\colhead{$T_{\rm eff}^a$} &
		\colhead{$\log g^a$} &
		\colhead{[Fe/H]} &
		\colhead{Literature $T_{\rm eff}$} &
		\colhead{$T_{\rm eff}$ References} \\
		\colhead{} & 
		\colhead{SED W3} & 
		\colhead{} & 
		\colhead{SED W4} & 
		\colhead{} &
		\colhead{SED IRS $13 \micron$} & 
		\colhead{} & 
		\colhead{SED IRS $17 \micron$} & 
		\colhead{} & 
		\colhead{SED MIPS $24 \micron$} & 
		\colhead{} & 
		\colhead{SED IRS $30 \micron$} &
		\colhead{} & 
		\colhead{} &
		\colhead{} &
		\colhead{} &
		\colhead{} &
		\colhead{} \\
		\colhead{ } & \colhead{(Jy)} & \colhead{(Jy)} & \colhead{(Jy)} & \colhead{(Jy)} & \colhead{(Jy)} & \colhead{(Jy)} & \colhead{(Jy)} & \colhead{(Jy)} & \colhead{(Jy)} & \colhead{(Jy)} & \colhead{(Jy)} & \colhead{(Jy)} & \colhead{(K)} & \colhead{} & \colhead{ } & \colhead{(K)} & \colhead{ }  }
\startdata
 1473 & 0.518 & 0.024& 0.182 & 0.011&0.383 & 0.064& 0.246 & 0.037&0.15641 & 0.00313&0.139 & 0.031&8500.0&4.0&0.5&$\cdots$ &$\cdots$ \\ 
1473 & 0.572 & 0.037 & 0.159 & 0.010 &0.537 & 0.034 & 0.305 & 0.020 & 0.150 & 0.010 & 0.100 & 0.00637 & $\cdots$ &$\cdots$ &$\cdots$ &$\cdots$ &$\cdots$ \\ 
\midrule[0.01mm] 
2472 & 0.371 & 0.018& 0.130 & 0.008&0.293 & 0.084& 0.193 & 0.033&0.11481 & 0.00230&0.091 & 0.025&8750.0&3.5&0.5&5774.0&(1)\\ 
2472 & 0.455 & 0.009 & 0.126 & 0.002 &0.427 & 0.009 & 0.243 & 0.005 & 0.119 & 0.002 & 0.079 & 0.00154 & $\cdots$ &$\cdots$ &$\cdots$ &$\cdots$ & $\cdots$\\ 
\midrule[0.01mm] 
2505 & 0.280 & 0.013& 0.100 & 0.006&0.3473 & 0.00568& $\cdots$  & $\cdots$ & $\cdots$ & $\cdots$ &0.0583 & 0.00527&10,500.0&4.0&0.5&$\cdots$ & $\cdots$\\ 
2505 & 0.340 & 0.011 & 0.094 & 0.003 &0.319 & 0.010 & 0.181 & 0.006 & 0.089 & 0.003 & 0.059 & 0.00178 & $\cdots$ &$\cdots$ &$\cdots$ &$\cdots$ & $\cdots$\\ 
\midrule[0.01mm] 
2578 & 0.327 & 0.015& 0.255* & 0.015&0.279 & 0.098& 0.243 & 0.061&0.23749* & 0.00475&0.224 & 0.063&8750.0&4.0&0.5&$\cdots$ & $\cdots$ \\ 
2578 & 0.344 & 0.006 & 0.095 & 0.002 &0.323 & 0.006 & 0.183 & 0.003 & 0.090 & 0.002 & 0.060 & 0.00106 &  $\cdots$ &$\cdots$ &$\cdots$ &$\cdots$ & $\cdots$ \\ 
\midrule[0.01mm] 
5862 & 0.955 & 0.045& 0.298 & 0.018&0.810 & 0.144& 0.491 & 0.041&0.25900 & 0.00259&0.170 & 0.037&6250.0&4.0&0.5& $\cdots$ & $\cdots$ \\ 
5862 & 1.020 & 0.022 & 0.284 & 0.006 &0.957 & 0.021 & 0.545 & 0.012 & 0.269 & 0.006 & 0.179 & 0.00376 & $\cdots$ &$\cdots$ &$\cdots$ &$\cdots$ & $\cdots$ \\ 
\midrule[0.01mm] 
8497 & 0.796 & 0.037& 0.251 & 0.015& $\cdots$ &$\cdots$ &$\cdots$ &$\cdots$  &0.21400 & 0.00214& $\cdots$ &$\cdots$ &7000.0&4.0&0.5&6145.0&(2)\\ 
8497 & 0.937 & 0.020 & 0.260 & 0.005 &0.879 & 0.018 & 0.500 & 0.010 & 0.247 & 0.005 & 0.164 & 0.00335 &  $\cdots$ &$\cdots$ &$\cdots$ &$\cdots$ & $\cdots$ \\ 
\midrule[0.01mm] 
10670 & 0.730 & 0.034& 0.326* & 0.019& $\cdots$ &$\cdots$ &$\cdots$ &$\cdots$ &0.29800* & 0.00298& $\cdots$ &$\cdots$ &8750.0&3.5&0.5& $\cdots$ & $\cdots$ \\ 
10670 & 0.856 & 0.056 & 0.238 & 0.015 &0.804 & 0.053 & 0.457 & 0.030 & 0.225 & 0.015 & 0.150 & 0.00973 &  $\cdots$ &$\cdots$ &$\cdots$ &$\cdots$ & $\cdots$ \\ 
\midrule[0.01mm] 
13209 & 0.813 & 0.038& 0.312* & 0.019&0.727 & 0.133& 0.485 & 0.083& $\cdots$ & $\cdots$ &0.201 & 0.037&12,000.0&5.0&0.2& $\cdots$ & $\cdots$ \\ 
13209 & 0.876 & 0.043 & 0.242 & 0.011 &0.821 & 0.040 & 0.466 & 0.022 & 0.229 & 0.011 & 0.152 & 0.00707 &  $\cdots$ &$\cdots$ &$\cdots$ &$\cdots$ & $\cdots$ \\ 
\midrule[0.01mm] 
13402 & 0.728 & 0.034& 0.230 & 0.014& $\cdots$ &$\cdots$ &$\cdots$ &$\cdots$  &0.19400 & 0.00195& $\cdots$ &$\cdots$ &5250.0&5.0&0.5&$\cdots$ & $\cdots$ \\ 
13402 & 0.782 & 0.023 & 0.217 & 0.007 &0.734 & 0.022 & 0.418 & 0.013 & 0.206 & 0.006 & 0.137 & 0.00412 &  $\cdots$ &$\cdots$ &$\cdots$ &$\cdots$ & $\cdots$ \\ 
\midrule[0.01mm] 
14954 & 0.983 & 0.046& 0.288 & 0.017&0.741 & 0.137& 0.483 & 0.067&0.24400 & 0.00245&0.150 & 0.044&6000.0&4.0&0.2&5235.0& (3) \\ 
14954 & 1.133 & 0.030 & 0.316 & 0.008 &1.064 & 0.028 & 0.607 & 0.016 & 0.300 & 0.008 & 0.200 & 0.00510 & $\cdots$ &$\cdots$ &$\cdots$ &$\cdots$ & $\cdots$ \\ 
\midrule[0.01mm] 
15197 & 0.599 & 0.028& 0.189 & 0.011&0.412 & 0.312& 0.303 & 0.064&0.16598 & 0.00332&0.118 & 0.038&7500.0&3.5&0.5&6289.0& (4) \\ 
15197 & 0.636 & 0.016 & 0.177 & 0.004 &0.597 & 0.015 & 0.340 & 0.008 & 0.167 & 0.004 & 0.112 & 0.00266 & $\cdots$ &$\cdots$ &$\cdots$ &$\cdots$ & $\cdots$ \\ 
\midrule[0.01mm] 
15371 & 0.893 & 0.042& 0.276 & 0.017& $\cdots$ &$\cdots$ &$\cdots$ &$\cdots$ &0.23700 & 0.00237& $\cdots$ &$\cdots$ &6000.0&4.5&0.2&$\cdots$ & $\cdots$ \\ 
15371 & 0.977 & 0.019 & 0.272 & 0.005 &0.917 & 0.018 & 0.523 & 0.010 & 0.258 & 0.005 & 0.172 & 0.00333 & $\cdots$ &$\cdots$ &$\cdots$ &$\cdots$ & $\cdots$ \\ 
\midrule[0.01mm] 
16852 & 1.901 & 0.088& 0.599 & 0.036&1.299 & 0.128& 0.973 & 0.125&0.51400 & 0.01149&0.337 & 0.081&6000.0&1.5&0.2&5866.0& (4) \\ 
16852 & 2.215 & 0.066 & 0.617 & 0.018 &2.080 & 0.062 & 1.185 & 0.036 & 0.585 & 0.018 & 0.390 & 0.01169 & $\cdots$ &$\cdots$ &$\cdots$ &$\cdots$ & $\cdots$ \\ 
\midrule[0.01mm] 
17439 & 0.301 & 0.014& 0.094 & 0.006&0.199 & 0.046& 0.151 & 0.063&0.07869 & 0.00158&0.054 & 0.050&5250.0&4.5&0.5&6039.0& (1) \\ 
17439 & 0.321 & 0.007 & 0.090 & 0.002 &0.302 & 0.007 & 0.172 & 0.004 & 0.085 & 0.002 & 0.057 & 0.00128 & $\cdots$ &$\cdots$ &$\cdots$ &$\cdots$ & $\cdots$\\ 
\midrule[0.01mm] 
18975 & 0.444 & 0.021& 0.138 & 0.008&0.357 & 0.099& 0.226 & 0.036&0.11821 & 0.00237&0.081 & 0.035&6750.0&3.5&0.2&5176.0& (5) \\ 
18975 & 0.529 & 0.010 & 0.147 & 0.003 &0.496 & 0.009 & 0.282 & 0.005 & 0.139 & 0.003 & 0.093 & 0.00172 & $\cdots$ &$\cdots$ &$\cdots$ &$\cdots$ & $\cdots$ \\ 
\midrule[0.01mm] 
19893 & 1.144 & 0.052& 0.363 & 0.022&0.961 & 0.133& 0.602 & 0.095&0.31600 & 0.00316&0.210 & 0.082&7250.0&4.5&0.5& $\cdots$ & $\cdots$ \\ 
19893 & 1.217 & 0.026 & 0.338 & 0.007 &1.142 & 0.024 & 0.650 & 0.014 & 0.320 & 0.007 & 0.213 & 0.00444 & $\cdots$ &$\cdots$ &$\cdots$ &$\cdots$ & $\cdots$ \\ 
\midrule[0.01mm] 
19990 & 0.496 & 0.023& 0.154 & 0.010&0.346 & 0.040& 0.264 & 0.074&0.14162 & 0.00284&0.093 & 0.078&7250.0&3.0&0.5&$\cdots$ & $\cdots$ \\ 
19990 & 0.643 & 0.011 & 0.178 & 0.003 &0.603 & 0.010 & 0.343 & 0.006 & 0.169 & 0.003 & 0.112 & 0.00179 & $\cdots$ &$\cdots$ &$\cdots$ &$\cdots$ & $\cdots$ \\ 
\midrule[0.01mm] 
20635 & 0.782 & 0.037& 0.240 & 0.015&0.665 & 0.168& 0.414 & 0.107& $\cdots$ & $\cdots$ &0.133 & 0.075&7750.0&3.0&0.5&$\cdots$ & $\cdots$ \\ 
20635 & 0.802 & 0.170 & 0.223 & 0.047 &0.752 & 0.160 & 0.428 & 0.091 & 0.211 & 0.045 & 0.140 & 0.02976 & $\cdots$ &$\cdots$ &$\cdots$ &$\cdots$ & $\cdots$ \\ 
\midrule[0.01mm] 
20901 & 0.426 & 0.020& 0.159 & 0.010&0.356 & 0.060& 0.229 & 0.035&0.14513 & 0.00291&0.129 & 0.029&7500.0&3.0&0.5& $\cdots$ & $\cdots$\\ 
20901 & 0.518 & 0.007 & 0.143 & 0.002 &0.486 & 0.007 & 0.276 & 0.004 & 0.136 & 0.002 & 0.091 & 0.00117 & $\cdots$ &$\cdots$ &$\cdots$ &$\cdots$ & $\cdots$ \\ 
\midrule[0.01mm] 
21547 & 0.437 & 0.020& 0.145 & 0.009&$\cdots$ &$\cdots$ &$\cdots$ &$\cdots$ &0.1297 & 0.0026& $\cdots$ &$\cdots$ &7250.0&4.0&0.2&7965.0& (6) \\ 
21547 & 0.513 & 0.011 & 0.142 & 0.003 &0.481 & 0.010 & 0.274 & 0.006 & 0.135 & 0.003 & 0.090 & 0.00184 &$\cdots$ &$\cdots$ &$\cdots$ &$\cdots$ & $\cdots$ \\ 
\midrule[0.01mm] 
22263 & 0.730 & 0.034& 0.225 & 0.014&0.500 & 0.047& 0.376 & 0.079&0.20120 & 0.00403&0.137 & 0.072&5750.0&3.5&0.0& $\cdots$ & $\cdots$ \\ 
22263 & 0.905 & 0.020 & 0.253 & 0.006 &0.850 & 0.019 & 0.485 & 0.011 & 0.239 & 0.005 & 0.160 & 0.00353 & $\cdots$ &$\cdots$ &$\cdots$ &$\cdots$ & $\cdots$ \\ 
\midrule[0.01mm] 
22509 & 0.589 & 0.028& 0.199 & 0.012& $\cdots$ & $\cdots$ & $\cdots$  & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ &8750.0&3.5&0.5&5840.0& (7) \\ 
22509 & 0.610 & 0.050 & 0.170 & 0.014 &0.573 & 0.047 & 0.326 & 0.027 & 0.161 & 0.013 & 0.107 & 0.00867 & $\cdots$ &$\cdots$ &$\cdots$ &$\cdots$ & $\cdots$ \\ 
\midrule[0.01mm] 
22845 & 0.487 & 0.023& 0.197 & 0.012&0.423 & 0.058& 0.261 & 0.032&0.17737* & 0.00355&0.170 & 0.032&8000.0&3.0&0.5&$\cdots$ & $\cdots$ \\ 
22845 & 0.595 & 0.011 & 0.165 & 0.003 &0.559 & 0.011 & 0.318 & 0.006 & 0.156 & 0.003 & 0.104 & 0.00192 & $\cdots$ &$\cdots$ &$\cdots$ &$\cdots$ & $\cdots$ \\ 
\midrule[0.01mm] 
23497 & 0.574 & 0.027& 0.199 & 0.012&0.492 & 0.131& 0.314 & 0.052& $\cdots$ & $\cdots$ &0.134 & 0.013&7750.0&3.5&0.5& $\cdots$ & $\cdots$ \\ 
23497 & 0.572 & 0.103 & 0.159 & 0.028 &0.537 & 0.096 & 0.305 & 0.055 & 0.150 & 0.027 & 0.100 & 0.01792 & $\cdots$ &$\cdots$ &$\cdots$ &$\cdots$ & $\cdots$ \\ 
\midrule[0.01mm] 
23693 & 1.211 & 0.055& 0.381 & 0.023& $\cdots$ & $\cdots$ & 0.638 & 0.119&0.33200 & 0.00333&0.219 & 0.029&6250.0&4.5&0.2&8110.0& (6) \\ 
23693 & 1.366 & 0.028 & 0.380 & 0.008 &1.282 & 0.027 & 0.730 & 0.015 & 0.360 & 0.007 & 0.240 & 0.00488 & $\cdots$ &$\cdots$ &$\cdots$ &$\cdots$ & $\cdots$ \\ 
\midrule[0.01mm] 
27435 & 0.488 & 0.023& 0.153 & 0.010&0.375 & 0.137& 0.252 & 0.050&0.13215 & 0.00265&0.091 & 0.015&5750.0&3.5&0.0& $\cdots$ & $\cdots$ \\ 
27435 & 0.581 & 0.007 & 0.162 & 0.002 &0.546 & 0.007 & 0.311 & 0.004 & 0.154 & 0.002 & 0.103 & 0.00131 & $\cdots$ &$\cdots$ &$\cdots$ &$\cdots$ & $\cdots$ \\ 
\midrule[0.01mm] 
33302 & 0.878 & 0.042& 0.293 & 0.018&0.769 & 0.176& 0.471 & 0.067&0.24600 & 0.01392&0.156 & 0.062&6750.0&4.0&0.2&5733.0& (4) \\ 
33302 & 1.064 & 0.037 & 0.297 & 0.010 &0.999 & 0.035 & 0.570 & 0.019 & 0.281 & 0.009 & 0.188 & 0.00626 & $\cdots$ &$\cdots$ &$\cdots$ &$\cdots$ & $\cdots$ \\ 
\midrule[0.01mm] 
41307 & 0.780 & 0.037& 0.352* & 0.021& $\cdots$ &$\cdots$ &$\cdots$ &$\cdots$ &0.30700* & 0.00308& $\cdots$ &$\cdots$ &9500.0&4.0&0.5&$\cdots$ & $\cdots$ \\ 
41307 & 0.888 & 0.017 & 0.246 & 0.004 &0.833 & 0.015 & 0.473 & 0.008 & 0.233 & 0.004 & 0.155 & 0.00252 & $\cdots$ &$\cdots$ &$\cdots$ &$\cdots$ & $\cdots$ \\ 
\midrule[0.01mm] 
42438 & 0.615 & 0.029& 0.198 & 0.012&0.539 & 0.092& 0.317 & 0.039&0.16864 & 0.00338&0.110 & 0.022&6000.0&5.0&0.2& $\cdots$ & $\cdots$ \\ 
42438 & 0.654 & 0.015 & 0.183 & 0.004 &0.615 & 0.014 & 0.350 & 0.008 & 0.173 & 0.004 & 0.116 & 0.00256 & $\cdots$ &$\cdots$ &$\cdots$ &$\cdots$ & $\cdots$\\ 
\midrule[0.01mm] 
43726 & 0.458 & 0.021& 0.144 & 0.009&0.380 & 0.083& 0.229 & 0.031&0.12300 & 0.00247&0.084 & 0.020&5750.0&3.0&0.2&5994.0& (1) \\ 
43726 & 0.549 & 0.010 & 0.153 & 0.003 &0.515 & 0.009 & 0.294 & 0.005 & 0.145 & 0.003 & 0.097 & 0.00176 & $\cdots$ &$\cdots$ &$\cdots$ &$\cdots$ & $\cdots$ \\ 
\midrule[0.01mm] 
45571 & 0.505 & 0.024& 0.154 & 0.009&0.402 & 0.079& 0.245 & 0.050&0.12500 & 0.00500&0.078 & 0.029&6500.0&4.0&0.0&5788.0& (1)\\ 
45571 & 0.654 & 0.016 & 0.182 & 0.004 &0.614 & 0.015 & 0.350 & 0.008 & 0.173 & 0.004 & 0.115 & 0.00272 &$\cdots$ &$\cdots$ &$\cdots$ &$\cdots$ & $\cdots$ \\ 
\midrule[0.01mm] 
49593 & 0.680 & 0.032& 0.250 & 0.016&0.550 & 0.104& 0.360 & 0.032&0.21300 & 0.00214&0.154 & 0.025&7750.0&3.5&0.5& $\cdots$ & $\cdots$ \\ 
49593 & 0.652 & 0.122 & 0.181 & 0.034 &0.611 & 0.114 & 0.348 & 0.065 & 0.171 & 0.032 & 0.114 & 0.02126 & $\cdots$ &$\cdots$ &$\cdots$ &$\cdots$ & $\cdots$ \\ 
\midrule[0.01mm] 
53954 & 0.550 & 0.026& 0.253* & 0.015&0.400 & 0.330& 0.318 & 0.069&0.22270* & 0.00446&0.176 & 0.064&8500.0&3.5&0.5& $\cdots$ & $\cdots$ \\ 
53954 & 0.645 & 0.019 & 0.178 & 0.005 &0.605 & 0.018 & 0.344 & 0.010 & 0.169 & 0.005 & 0.113 & 0.00322 & $\cdots$ &$\cdots$ &$\cdots$ &$\cdots$ & $\cdots$\\ 
\midrule[0.01mm] 
55705 & 1.081 & 0.049& 0.331 & 0.020&0.735 & 0.111& 0.544 & 0.085&0.27600 & 0.01100&0.172 & 0.076&7750.0&3.5&0.5& $\cdots$ & $\cdots$ \\ 
55705 & 1.084 & 0.035 & 0.301 & 0.009 &1.017 & 0.033 & 0.579 & 0.018 & 0.285 & 0.009 & 0.190 & 0.00591 & $\cdots$ &$\cdots$ &$\cdots$ &$\cdots$ & $\cdots$ \\ 
\midrule[0.01mm] 
57757 & 3.397 & 0.155& 1.008 & 0.059& $\cdots$ &$\cdots$ &$\cdots$ &$\cdots$ &0.89900 & 0.00899& $\cdots$ &$\cdots$ &6250.0&4.5&0.5& $\cdots$ & $\cdots$ \\ 
57757 & 3.792 & 0.114 & 1.053 & 0.032 &3.558 & 0.107 & 2.025 & 0.061 & 0.998 & 0.030 & 0.665 & 0.01994 & $\cdots$ &$\cdots$ &$\cdots$ &$\cdots$ & $\cdots$ \\ 
\midrule[0.01mm] 
61960 & 0.376 & 0.018& 0.162* & 0.010&0.315 & 0.103& 0.209 & 0.096&0.14736* & 0.00295&0.151 & 0.036&8500.0&4.0&0.5&6170.0& (9) \\ 
61960 & 0.427 & 0.017 & 0.118 & 0.005 &0.401 & 0.016 & 0.228 & 0.009 & 0.112 & 0.004 & 0.075 & 0.00285 & $\cdots$ &$\cdots$ &$\cdots$ &$\cdots$ & $\cdots$\\ 
\midrule[0.01mm] 
62207 & 0.456 & 0.021& 0.138 & 0.008&0.363 & 0.108& 0.235 & 0.040&0.11970 & 0.00240&0.077 & 0.010&6000.0&4.5&0.0& $\cdots$ & $\cdots$ \\ 
62207 & 0.509 & 0.015 & 0.142 & 0.004 &0.478 & 0.014 & 0.272 & 0.008 & 0.135 & 0.004 & 0.090 & 0.00270 & $\cdots$ &$\cdots$ &$\cdots$ &$\cdots$ & $\cdots$ \\ 
\midrule[0.01mm] 
65721 & 1.449 & 0.066& 0.440 & 0.027& $\cdots$ &$\cdots$ &$\cdots$ &$\cdots$ &0.37200 & 0.00832& $\cdots$ &$\cdots$ &5500.0&3.0&0.0&5920.0& (9) \\ 
65721 & 1.716 & 0.051 & 0.480 & 0.014 &1.613 & 0.048 & 0.920 & 0.028 & 0.455 & 0.014 & 0.303 & 0.00910 &$\cdots$ &$\cdots$ &$\cdots$ &$\cdots$ & $\cdots$ \\ 
\midrule[0.01mm] 
66234 & 0.537 & 0.025& 0.182 & 0.011&0.392 & 0.037& 0.269 & 0.091& $\cdots$ & $\cdots$  &0.118 & 0.062&8000.0&3.5&0.5& 5587& (10)\\ 
66234 & 0.438 & 0.127 & 0.121 & 0.035 &0.411 & 0.119 & 0.233 & 0.067 & 0.115 & 0.033 & 0.076 & 0.02210 & $\cdots$ &$\cdots$ &$\cdots$ &$\cdots$ & $\cdots$ \\ 
\midrule[0.01mm] 
66765 & 0.305 & 0.014& 0.104 & 0.006&0.207 & 0.032& 0.157 & 0.066&0.08870 & 0.00178&0.060 & 0.066&5250.0&3.0&0.2& $\cdots$ & $\cdots$ \\ 
66765 & 0.345 & 0.010 & 0.096 & 0.003 &0.324 & 0.010 & 0.185 & 0.006 & 0.091 & 0.003 & 0.061 & 0.00183 & $\cdots$ &$\cdots$ &$\cdots$ &$\cdots$ & $\cdots$ \\ 
\midrule[0.01mm] 
69732 & 0.552 & 0.027& 0.286* & 0.017&$\cdots$ &$\cdots$ &$\cdots$ &$\cdots$ &0.28200* & 0.00283& $\cdots$ &$\cdots$ &8500.0&4.0&0.5&$\cdots$ & $\cdots$ \\ 
69732 & 0.817 & 0.024 & 0.226 & 0.007 &0.766 & 0.023 & 0.435 & 0.013 & 0.214 & 0.006 & 0.142 & 0.00414 &$\cdots$ &$\cdots$ &$\cdots$ &$\cdots$ & $\cdots$ \\ 
\midrule[0.01mm] 
74702 & 0.299 & 0.014& 0.096 & 0.006&0.267 & 0.104& 0.164 & 0.030&0.08250 & 0.00090&0.061 & 0.011&5250.0&0.0& 0.5&5191.0& (11) \\ 
74702 & 0.338 & 0.004 & 0.094 & 0.003 &0.318 & 0.003 & 0.181 & 0.002 & 0.090 & 0.003 & 0.060 & 0.00179 & $\cdots$ &$\cdots$ &$\cdots$ &$\cdots$ & $\cdots$ \\ 
\midrule[0.01mm] 
74824 & 0.828 & 0.039& 0.378* & 0.023&0.697 & 0.095& 0.471 & 0.053&0.33650* & 0.00741&0.274 & 0.077&8250.0&4.0&0.5& $\cdots$ & $\cdots$ \\ 
74824 & 0.834 & 0.132 & 0.231 & 0.037 &0.782 & 0.124 & 0.445 & 0.070 & 0.219 & 0.035 & 0.146 & 0.02308 & $\cdots$ &$\cdots$ &$\cdots$ &$\cdots$ & $\cdots$ \\ 
\midrule[0.01mm] 
75304 & 0.256 & 0.012& 0.077 & 0.005&0.202 & 0.126& 0.129 & 0.025&0.06675 & 0.00134&0.042 & 0.011&15,000.0&5.0&0.5&5238.0& (1) \\ 
75304 & 0.302 & 0.012 & 0.083 & 0.003 &0.282 & 0.011 & 0.160 & 0.006 & 0.078 & 0.003 & 0.052 & 0.00174 & $\cdots$ &$\cdots$ &$\cdots$ &$\cdots$ & $\cdots$ \\ 
\midrule[0.01mm] 
76829 & 1.031 & 0.048& 0.325 & 0.019&  $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$  &0.27590 & 0.02000& $\cdots$ & $\cdots$  &6500.0&4.0&0.0&$\cdots$ & $\cdots$ \\ 
76829 & 1.309 & 0.036 & 0.364 & 0.010 &1.229 & 0.034 & 0.700 & 0.019 & 0.345 & 0.009 & 0.230 & 0.00616 & $\cdots$ &$\cdots$ &$\cdots$ &$\cdots$ & $\cdots$\\ 
\midrule[0.01mm] 
78554 & 0.390 & 0.018& 0.121 & 0.007&0.286 & 0.149& 0.187 & 0.051&0.10441 & 0.00210&0.077 & 0.044&8250.0&3.5&0.5& $\cdots$ & $\cdots$ \\ 
78554 & 0.475 & 0.017 & 0.132 & 0.005 &0.446 & 0.016 & 0.254 & 0.009 & 0.125 & 0.004 & 0.083 & 0.00296 & $\cdots$ &$\cdots$ &$\cdots$ &$\cdots$ & $\cdots$ \\ 
\midrule[0.01mm] 
79881 & 0.339 & 0.016& 0.123 & 0.008&0.279 & 0.172& 0.186 & 0.045&0.10991 & 0.00220&0.078 & 0.039&9000.0&4.0&0.5& $\cdots$ & $\cdots$ \\ 
79881 & 0.419 & 0.009 & 0.116 & 0.002 &0.393 & 0.008 & 0.224 & 0.005 & 0.110 & 0.002 & 0.073 & 0.00145 & $\cdots$ &$\cdots$ &$\cdots$ &$\cdots$ & $\cdots$ \\ 
\midrule[0.01mm] 
82673 & 0.450 & 0.021& 0.198* & 0.012& $\cdots$ & $\cdots$ & $\cdots$  & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ &12,250.0&4.5& 1.5&$\cdots$ &$\cdots$ \\ 
82673 & 0.427 & 0.031 & 0.118 & 0.008 &0.400 & 0.028 & 0.227 & 0.016 & 0.112 & 0.008 & 0.074 & 0.00517 & $\cdots$ &$\cdots$ &$\cdots$ &$\cdots$ & $\cdots$ \\ 
\midrule[0.01mm] 
86305 & 0.363 & 0.017& 0.223* & 0.014&0.311 & 0.061& 0.224 & 0.035&0.19918* & 0.00399&0.178* & 0.024&8000.0&4.5&0.5&9125.0& (12) \\ 
86305 & 0.333 & 0.032 & 0.092 & 0.009 &0.312 & 0.030 & 0.178 & 0.017 & 0.087 & 0.008 & 0.058 & 0.00552 &$\cdots$ &$\cdots$ &$\cdots$ &$\cdots$ & $\cdots$ \\ 
\midrule[0.01mm] 
87108 & 1.048 & 0.049& 0.468* & 0.028&0.812 & 0.176& 0.531 & 0.108&0.41390* & 0.00828&0.464* & 0.087&9000.0&4.5&0.5&$\cdots$ & $\cdots$ \\ 
87108 & 1.116 & 0.018 & 0.308 & 0.005 &1.047 & 0.017 & 0.594 & 0.009 & 0.292 & 0.004 & 0.194 & 0.00285 & $\cdots$ &$\cdots$ &$\cdots$ &$\cdots$ & $\cdots$ \\ 
\midrule[0.01mm] 
93542 & 0.369 & 0.017& 0.251* & 0.016& $\cdots$ & $\cdots$ & $\cdots$  & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ &9500.0&4.0&0.5&$\cdots$ &$\cdots$ \\ 
93542 & 0.391 & 0.018 & 0.108 & 0.005 &0.367 & 0.017 & 0.209 & 0.009 & 0.103 & 0.005 & 0.068 & 0.00304 & $\cdots$ &$\cdots$ &$\cdots$ &$\cdots$ & $\cdots$ \\ 
\midrule[0.01mm] 
95347 & 0.547 & 0.026& 0.163 & 0.010&0.451 & 0.187& 0.284 & 0.060& $\cdots$ & $\cdots$ &0.091 & 0.022&11,500.0&4.5&0.2& $\cdots$ & $\cdots$ \\ 
95347 & 0.667 & 0.025 & 0.184 & 0.006 &0.626 & 0.023 & 0.355 & 0.013 & 0.175 & 0.006 & 0.116 & 0.00399 & $\cdots$ &$\cdots$ &$\cdots$ &$\cdots$ & $\cdots$ \\ 
\midrule[0.01mm] 
98495 & 0.667 & 0.031& 0.206 & 0.012&0.441 & 0.050& 0.333 & 0.077&0.17900 & 0.00179&0.123 & 0.059&9750.0&4.5& 1.0&$\cdots$ & $\cdots$ \\ 
98495 & 0.819 & 0.040 & 0.227 & 0.011 &0.768 & 0.037 & 0.437 & 0.021 & 0.215 & 0.010 & 0.143 & 0.00683 & $\cdots$ &$\cdots$ &$\cdots$ &$\cdots$ & $\cdots$ \\ 
\midrule[0.01mm] 
99742 & 0.353 & 0.017& 0.152* & 0.009&0.300 & 0.051& 0.198 & 0.023&0.13641* & 0.00273&0.114 & 0.018&8500.0&4.0&0.5& $\cdots$ & $\cdots$ \\ 
99742 & 0.388 & 0.015 & 0.107 & 0.004 &0.364 & 0.014 & 0.207 & 0.008 & 0.102 & 0.004 & 0.068 & 0.00263 & $\cdots$ &$\cdots$ &$\cdots$ &$\cdots$ & $\cdots$ \\ 
\midrule[0.01mm] 
101612 & 0.685 & 0.032& 0.235 & 0.014&0.553 & 0.103& 0.360 & 0.062&0.20705 & 0.00415&0.166 & 0.055&7250.0&4.0&0.5& $\cdots$ & $\cdots$ \\ 
101612 & 0.760 & 0.014 & 0.211 & 0.004 &0.713 & 0.013 & 0.406 & 0.008 & 0.200 & 0.004 & 0.133 & 0.00244 & $\cdots$ &$\cdots$ &$\cdots$ &$\cdots$ & $\cdots$ \\ 
\midrule[0.01mm] 
103389 & 0.458 & 0.021& 0.142 & 0.009&0.357 & 0.173& 0.232 & 0.069&0.12010 & 0.00430&0.082 & 0.016&6250.0&3.5&0.0& $\cdots$ & $\cdots$ \\ 
103389 & 0.549 & 0.011 & 0.153 & 0.003 &0.516 & 0.011 & 0.294 & 0.006 & 0.145 & 0.003 & 0.097 & 0.00194 & $\cdots$ &$\cdots$ &$\cdots$ &$\cdots$ & $\cdots$ \\ 
\midrule[0.01mm] 
109857 & 1.201 & 0.055& 0.354 & 0.021&0.826 & 0.161& 0.509 & 0.107&0.26130 & 0.00523&0.164 & 0.068&7250.0&4.0&0.5& $\cdots$ & $\cdots$ \\ 
109857 & 1.291 & 0.027 & 0.358 & 0.007 &1.211 & 0.025 & 0.689 & 0.014 & 0.339 & 0.007 & 0.226 & 0.00454 & $\cdots$ &$\cdots$ &$\cdots$ &$\cdots$ & $\cdots$ \\ 
\midrule[0.01mm] 
111188 & 0.566 & 0.027& 0.203 & 0.013& $\cdots$ &$\cdots$ &$\cdots$ &$\cdots$ &0.17100 & 0.00200&$\cdots$ &$\cdots$ &9000.0&4.0&0.5&6270.0& (13) \\ 
111188 & 0.641 & 0.026 & 0.178 & 0.007 &0.602 & 0.025 & 0.342 & 0.014 & 0.169 & 0.007 & 0.112 & 0.00448 & $\cdots$ &$\cdots$ &$\cdots$ &$\cdots$ & $\cdots$ \\ 
\midrule[0.01mm] 
113044 & 0.405 & 0.019& 0.123 & 0.008&0.352 & 0.065& 0.212 & 0.052& $\cdots$ & $\cdots$ &0.071 & 0.042&6000.0&3.5&0.5& $\cdots$ &$\cdots$ \\ 
113044 & 0.456 & 0.014 & 0.127 & 0.004 &0.428 & 0.013 & 0.244 & 0.007 & 0.120 & 0.004 & 0.080 & 0.00240 & $\cdots$ &$\cdots$ &$\cdots$ &$\cdots$ & $\cdots$ \\ 
\midrule[0.01mm] 
115738 & 0.299 & 0.014& 0.128* & 0.008&0.235 & 0.112& 0.171 & 0.027&0.11278* & 0.00226&0.088 & 0.022&9250.0&4.5&0.5& $\cdots$ & $\cdots$ \\ 
115738 & 0.354 & 0.007 & 0.098 & 0.002 &0.332 & 0.007 & 0.189 & 0.004 & 0.093 & 0.002 & 0.062 & 0.00110 & $\cdots$ &$\cdots$ &$\cdots$ &$\cdots$ & $\cdots$ \\ 
\midrule[0.01mm] 
116631 & 0.432 & 0.020& 0.151 & 0.009& $\cdots$ & $\cdots$ & $\cdots$  & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ &11,250.0&4.5&0.5&$\cdots$ &$\cdots$ \\ 
116631 & 0.490 & 0.021 & 0.135 & 0.005 &0.460 & 0.019 & 0.261 & 0.011 & 0.128 & 0.005 & 0.085 & 0.00336 & $\cdots$ &$\cdots$ &$\cdots$ &$\cdots$ & $\cdots$ \\ 
\midrule[0.01mm] 
117452 & 0.445 & 0.021& 0.189* & 0.012&0.371 & 0.050& 0.249 & 0.029&0.16524* & 0.00331&0.132 & 0.023&9250.0&4.0&0.5& $\cdots$ & $\cdots$ \\ 
117452 & 0.462 & 0.023 & 0.128 & 0.006 &0.434 & 0.022 & 0.247 & 0.012 & 0.122 & 0.006 & 0.081 & 0.00396 & $\cdots$ &$\cdots$ &$\cdots$ &$\cdots$ & $\cdots$ \\ 
\midrule[0.01mm] 
\enddata
\tablecomments{Mid-IR photometry up to $30 \micron$ used for identifying infrared excesses, plus metallicity and temperature from this study and previous literature. For each star, there are two rows. The first row contains the observed flux at each wavelength, and an asterisk to the right of the flux value denotes an infrared excess detection. The second row contains the predicted star flux. References. (1) \cite{dasilva15}; (2) \cite{bensby14}; (3) \cite{takeda05}; (4) \cite{delgado17}; (5) \cite{santos04}; (6) \cite{gebran10}; (7) \cite{ramirez14}; (8) \cite{maldonado12}; (9) \cite{sitnova15}; (10) \cite{dasilva12}; (11) \cite{ghezzi10}; (12) \cite{prugniel11}; (13) \cite{brewer16}.} 
	\tablenotetext{a}{Best-fit values of $T_{\rm eff}$ and $\log g$ from model photosphere Set 1 (see \S \ref{sec:photospheres})}
\end{deluxetable*}
\end{longrotatetable}

\newpage

\startlongtable
% \movetabledown=1in
% \movetableleft=2in
\begin{longrotatetable}
\begin{deluxetable*}{ccccccccccccccccc}
	%\movetabledown=3in
	%\centerwidetable
	\setlength{\tabcolsep}{3pt} % Default value: 6pt
	\tablecaption{Far-IR photometry \label{tab:IR2}}
	\tablewidth{0pt}
	\tabletypesize{\tiny}
	\tablehead{
		\colhead{Hipparcos No.} & 
		\colhead{MIPS 70} &
		\colhead{Error} &
		\colhead{PACS 70} &
		\colhead{Error} &
		\colhead{PACS 100} &
		\colhead{Error} &
		\colhead{PACS 160} &
		\colhead{Error} &
		\colhead{SPIRE 250} &
		\colhead{Error} &
		\colhead{SPIRE 350} &
		\colhead{Error} &
		\colhead{SPIRE 500} &
		\colhead{Error} &
		\colhead{850 $\micron$} &
		\colhead{Error}\\	
		\colhead{} & 
		\colhead{SED MIPS 70} &
		\colhead{} &
		\colhead{SED PACS 70} &
		\colhead{} &
		\colhead{SED PACS 100} &
		\colhead{} &
		\colhead{SED PACS 160} &
		\colhead{} &
		\colhead{SED SPIRE 250} &
		\colhead{} &
		\colhead{SED SPIRE 350} &
		\colhead{} &
		\colhead{SED SPIRE 500} &
		\colhead{} &
		\colhead{SED 850 $\micron$} &
		\colhead{}\\	 
		\colhead{} & \colhead{(Jy)} & \colhead{(Jy)} & \colhead{(Jy)} & \colhead{(Jy)} &
		\colhead{(Jy)} & \colhead{(Jy)} & \colhead{(Jy)}& \colhead{(Jy)} & \colhead{(Jy)} & \colhead{(Jy)} & \colhead{(Jy)} & \colhead{(Jy)} & \colhead{(Jy)} & \colhead{(Jy)} & \colhead{(Jy)} & \colhead{(Jy)}
	} 
	\startdata
	1473 & 0.04382* & 0.00612&  &   &0.02778* & 0.00268& $\cdots$  & $\cdots$ & $\cdots$  & $\cdots$ & $\cdots$ & $\cdots$ &$\cdots$  & $\cdots$  & $\cdots$  & $\cdots$ \\ 
	1473 & 0.015 & 0.0003 & 0.015 & 0.0003 & 0.0075 & 0.00017 & 0.0030 & 0.00007 & 0.00116 & 0.000029 & 0.000583 & 0.0000152 &0.0002920 & 0.00000802 & 0.0000882 & 0.00000265\\ 
	\midrule[0.01mm] 
	2472 & 0.07170* & 0.00502&  $\cdots$ &  $\cdots$  &  $\cdots$ & $\cdots$  &  $\cdots$  & $\cdots$ &   $\cdots$ &  $\cdots$ & $\cdots$  & $\cdots$ & $\cdots$  &   $\cdots$ &  $\cdots$  &  \\ 
	2472 & 0.011 & 0.0002 & 0.011 & 0.0002 & 0.0056 & 0.00009 & 0.0022 & 0.00004 & 0.00085 & 0.000015 & 0.000429 & 0.0000083 &0.0002147 & 0.00000441 & 0.0000647 & 0.00000148\\ 
	\midrule[0.01mm] 
	2505 &  $\cdots$  & $\cdots$ &  $\cdots$ &   $\cdots$ &  $\cdots$ &  $\cdots$ &  $\cdots$  & $\cdots$ &   $\cdots$ & $\cdots$  & $\cdots$  & $\cdots$ &  $\cdots$ &  $\cdots$  &  $\cdots$  &  $\cdots$ \\ 
	2505 & 0.009 & 0.0002 & 0.009 & 0.0002 & 0.0042 & 0.00010 & 0.0017 & 0.00005 & 0.00065 & 0.000020 & 0.000329 & 0.0000108 &0.0001647 & 0.00000595 & 0.0000498 & 0.00000208\\ 
	\midrule[0.01mm] 
	2578 & 0.06220* & 0.00510&0.0597* & 0.00380 &0.01900* & 0.00240& 0.0182* &0.00182&  $\cdots$  &  $\cdots$ &  $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$  &  $\cdots$  &  $\cdots$ \\ 
	2578 & 0.009 & 0.0001 & 0.009 & 0.0001 & 0.0042 & 0.00007 & 0.0017 & 0.00003 & 0.00064 & 0.000013 & 0.000322 & 0.0000069 &0.0001615 & 0.00000375 & 0.0000488 & 0.00000128\\ 
	\midrule[0.01mm] 
	5862 & 0.04654* & 0.00394&  &   &0.03045 & 0.00665&   $\cdots$ &  $\cdots$&  $\cdots$  &  $\cdots$ &  $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$  &  $\cdots$  &  $\cdots$ \\ 
	5862 & 0.027 & 0.0004 & 0.028 & 0.0004 & 0.0134 & 0.00020 & 0.0054 & 0.00008 & 0.00206 & 0.000033 & 0.001036 & 0.0000172 &0.0005186 & 0.00000881 & 0.0001564 & 0.00000277\\ 
	\midrule[0.01mm] 
	8497 & 0.0616* & 0.0062&  &   &0.06623* & 0.00503&  $\cdots$  & $\cdots$ &  $\cdots$  &  $\cdots$ &  $\cdots$ & $\cdots$ & $\cdots$  &  $\cdots$  &  $\cdots$  &   $\cdots$\\ 
	8497 & 0.026 & 0.0005 & 0.026 & 0.0005 & 0.0125 & 0.00023 & 0.0050 & 0.00009 & 0.00191 & 0.000035 & 0.000964 & 0.0000178 &0.0004825 & 0.00000895 & 0.0001456 & 0.00000273\\ 
	\midrule[0.01mm] 
	10670 & 0.84530* & 0.00438&0.7776* & 0.03880 &0.79421* & 0.00495& 0.4443* &0.01040& 0.1866* & 0.0136&0.0781* &0.0072&0.0218* & 0.0051 & 0.0072* & 0.0001\\ 
	10670 & 0.024 & 0.0004 & 0.024 & 0.0004 & 0.0115 & 0.00020 & 0.0046 & 0.00009 & 0.00177 & 0.000038 & 0.000892 & 0.0000205 &0.0004474 & 0.00001113 & 0.0001353 & 0.00000382\\ 
	\midrule[0.01mm] 
	13209 &  $\cdots$  &  $\cdots$ &  $\cdots$ &   $\cdots$ &  $\cdots$ &  $\cdots$ &  $\cdots$  &  $\cdots$ &  $\cdots$  &  $\cdots$ & $\cdots$  & $\cdots$ &  $\cdots$ &   $\cdots$ &  $\cdots$  &  \\ 
	13209 & 0.025 & 0.0011 & 0.025 & 0.0011 & 0.0120 & 0.00054 & 0.0048 & 0.00022 & 0.00184 & 0.000089 & 0.000930 & 0.0000466 &0.0004659 & 0.00002437 & 0.0001408 & 0.00000796\\ 
	\midrule[0.01mm] 
	13402 & 0.0647* & 0.0062&  $\cdots$ &  $\cdots$  &0.0485* & 0.00265&  $\cdots$  & $\cdots$ &  $\cdots$  &  $\cdots$ &  $\cdots$ & $\cdots$ &  $\cdots$ &   $\cdots$ &   $\cdots$ &   $\cdots$\\ 
	13402 & 0.020 & 0.0006 & 0.020 & 0.0006 & 0.0098 & 0.00029 & 0.0039 & 0.00012 & 0.00150 & 0.000045 & 0.000755 & 0.0000227 &0.0003778 & 0.00001133 & 0.0001138 & 0.00000341\\ 
	\midrule[0.01mm] 
	14954 & 0.0455* & 0.0035&  &   &0.03226* & 0.00312&  $\cdots$  &  $\cdots$ &  $\cdots$  &  $\cdots$ &  $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$  &   $\cdots$ &  $\cdots$ \\ 
	14954 & 0.031 & 0.0006 & 0.031 & 0.0006 & 0.0151 & 0.00030 & 0.0061 & 0.00012 & 0.00231 & 0.000049 & 0.001165 & 0.0000249 &0.0005833 & 0.00001274 & 0.0001760 & 0.00000397\\ 
	\midrule[0.01mm] 
	15197 & 0.10300* & 0.00800&0.0939* & 0.00580 &0.09990* & 0.00402& 0.0421* &0.00080&   $\cdots$ &  $\cdots$ &  $\cdots$ &  $\cdots$ &  $\cdots$ &  $\cdots$  &  $\cdots$  &  $\cdots$ \\ 
	15197 & 0.015 & 0.0003 & 0.015 & 0.0003 & 0.0075 & 0.00015 & 0.0030 & 0.00006 & 0.00115 & 0.000022 & 0.000582 & 0.0000113 &0.0002911 & 0.00000568 & 0.0000878 & 0.00000173\\ 
	\midrule[0.01mm] 
	15371 & 0.04170* & 0.00329&  $\cdots$ &  $\cdots$  &0.03759* & 0.00301&  $\cdots$  &  $\cdots$ &  $\cdots$  &  $\cdots$ &  $\cdots$ &  $\cdots$ &  $\cdots$ &  $\cdots$  &  $\cdots$  &  $\cdots$ \\ 
	15371 & 0.026 & 0.0005 & 0.026 & 0.0005 & 0.0126 & 0.00023 & 0.0051 & 0.00009 & 0.00193 & 0.000037 & 0.000976 & 0.0000190 &0.0004888 & 0.00000971 & 0.0001477 & 0.00000303\\ 
	\midrule[0.01mm] 
	16852 & 0.10810* & 0.00519&  $\cdots$ &  $\cdots$  &0.07648* & 0.00258&  $\cdots$  &  $\cdots$ &  $\cdots$  &  $\cdots$ &  $\cdots$  &  $\cdots$ &  $\cdots$ &  $\cdots$  &   $\cdots$ &  $\cdots$ \\ 
	16852 & 0.058 & 0.0017 & 0.058 & 0.0018 & 0.0284 & 0.00085 & 0.0114 & 0.00034 & 0.00435 & 0.000131 & 0.002191 & 0.0000657 &0.0010960 & 0.00003288 & 0.0003301 & 0.00000990\\ 
	\midrule[0.01mm] 
	17439 & 0.08910* & 0.00432&  $\cdots$ & $\cdots$   &0.07502* & 0.00274&  $\cdots$  & $\cdots$ & 0.0530* & 0.0104&0.0322* &0.0089&  $\cdots$ &  $\cdots$  &  $\cdots$  &  $\cdots$ \\ 
	17439 & 0.008 & 0.0001 & 0.008 & 0.0001 & 0.0041 & 0.00004 & 0.0016 & 0.00002 & 0.00063 & 0.000007 & 0.000317 & 0.0000034 &0.0001583 & 0.00000170 & 0.0000477 & 0.00000052\\ 
	\midrule[0.01mm] 
	18975 & 0.17050* & 0.01330&  $\cdots$ &   $\cdots$ &  $\cdots$ &  $\cdots$ &  $\cdots$  &  $\cdots$ &   $\cdots$ &  $\cdots$ & $\cdots$  &  $\cdots$ &  $\cdots$ &  $\cdots$  &  $\cdots$  &  $\cdots$ \\ 
	18975 & 0.012 & 0.0002 & 0.012 & 0.0002 & 0.0059 & 0.00011 & 0.0024 & 0.00004 & 0.00090 & 0.000017 & 0.000455 & 0.0000087 &0.0002280 & 0.00000436 & 0.0000688 & 0.00000133\\ 
	\midrule[0.01mm] 
	19893 & 0.22040* & 0.00505&0.1710* & 0.00870 &0.18384* & 0.00364& 0.1343* &0.01410& 0.0525* & 0.0065&0.0235 &0.0080&  $\cdots$ &  $\cdots$  &  $\cdots$  &  $\cdots$ \\ 
	19893 & 0.033 & 0.0007 & 0.033 & 0.0007 & 0.0161 & 0.00032 & 0.0065 & 0.00013 & 0.00248 & 0.000049 & 0.001248 & 0.0000249 &0.0006251 & 0.00001251 & 0.0001886 & 0.00000381\\ 
	\midrule[0.01mm] 
	19990 & 0.04573* & 0.00839&  $\cdots$ &   $\cdots$ &  $\cdots$ &  $\cdots$ &  $\cdots$  & $\cdots$ &  $\cdots$  &  $\cdots$ &  $\cdots$ & $\cdots$ & $\cdots$  &  $\cdots$  &  $\cdots$  &  $\cdots$ \\ 
	19990 & 0.015 & 0.0002 & 0.016 & 0.0002 & 0.0075 & 0.00011 & 0.0030 & 0.00004 & 0.00115 & 0.000016 & 0.000581 & 0.0000082 &0.0002908 & 0.00000411 & 0.0000876 & 0.00000124\\ 
	\midrule[0.01mm] 
	20635 &  $\cdots$  &  $\cdots$ &  $\cdots$ &  $\cdots$  &  $\cdots$ &  $\cdots$ &  $\cdots$  &  $\cdots$&  $\cdots$  &  $\cdots$ &  $\cdots$ &  $\cdots$ &  $\cdots$ &  $\cdots$  &  $\cdots$  &  $\cdots$ \\ 
	20635 & 0.022 & 0.0004 & 0.022 & 0.0004 & 0.0108 & 0.00020 & 0.0043 & 0.00008 & 0.00166 & 0.000031 & 0.000835 & 0.0000161 &0.0004180 & 0.00000823 & 0.0001260 & 0.00000258\\ 
	\midrule[0.01mm] 
	20901 & 0.17878* & 0.01869&  $\cdots$ &  $\cdots$  &  $\cdots$ &  $\cdots$ &  $\cdots$  &  $\cdots$&  $\cdots$  &  $\cdots$ &  $\cdots$ & $\cdots$ &  $\cdots$ &   $\cdots$ &  $\cdots$  &  $\cdots$ \\ 
	20901 & 0.013 & 0.0001 & 0.013 & 0.0001 & 0.0062 & 0.00006 & 0.0025 & 0.00002 & 0.00095 & 0.000009 & 0.000477 & 0.0000048 &0.0002385 & 0.00000715 & 0.0000718 & 0.00000216\\ 
	\midrule[0.01mm] 
	21547 & 0.0230* & 0.00092&0.0218 & 0.0038 &0.0190* & 0.0030&  $\cdots$  & $\cdots$ &  $\cdots$  &  $\cdots$ &  $\cdots$ &  $\cdots$ &  &  $\cdots$  &  $\cdots$  &  $\cdots$ \\ 
	21547 & 0.014 & 0.0002 & 0.014 & 0.0002 & 0.0068 & 0.00011 & 0.0027 & 0.00005 & 0.00104 & 0.000017 & 0.000522 & 0.0000087 &0.0002613 & 0.00000439 & 0.0000788 & 0.00000134\\ 
	\midrule[0.01mm] 
	22263 & 0.12000* & 0.00372&0.1286* & 0.0067 &0.06995* & 0.00271& 0.0463* &0.0038& 0.0218 & 0.0068&0.0164 &0.0069&  $\cdots$ &  $\cdots$  & 0.0056* & 0.0017\\ 
	22263 & 0.020 & 0.0002 & 0.020 & 0.0002 & 0.0096 & 0.00011 & 0.0039 & 0.00004 & 0.00147 & 0.000017 & 0.000742 & 0.0000087 &0.0003715 & 0.00000438 & 0.0001121 & 0.00000133\\ 
	\midrule[0.01mm] 
	22509 &  $\cdots$  &  $\cdots$ &  $\cdots$ &  $\cdots$  &  $\cdots$ &  $\cdots$ &  $\cdots$  &   $\cdots$&  $\cdots$  &  $\cdots$ &  $\cdots$ &  $\cdots$ &  $\cdots$ &  $\cdots$  &  $\cdots$  &  $\cdots$ \\ 
	22509 & 0.019 & 0.0004 & 0.019 & 0.0004 & 0.0093 & 0.00020 & 0.0037 & 0.00009 & 0.00143 & 0.000035 & 0.000720 & 0.0000185 &0.0003609 & 0.00000978 & 0.0001091 & 0.00000324\\ 
	\midrule[0.01mm] 
	22845 & 0.41872* & 0.04213&  $\cdots$ &  $\cdots$  &  $\cdots$ &  $\cdots$ &  $\cdots$  & $\cdots$ &   $\cdots$ &  $\cdots$ &  $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$  &   $\cdots$ &  $\cdots$ \\ 
	22845 & 0.014 & 0.0002 & 0.014 & 0.0002 & 0.0067 & 0.00008 & 0.0027 & 0.00003 & 0.00103 & 0.000013 & 0.000516 & 0.0000066 &0.0002581 & 0.00000340 & 0.0000778 & 0.00000107\\ 
	\midrule[0.01mm] 
	23497 &   $\cdots$ & $\cdots$ & $\cdots$ &  $\cdots$  &  $\cdots$ &  $\cdots$ &  $\cdots$  & $\cdots$ &  $\cdots$  &  $\cdots$ &  $\cdots$ & $\cdots$ & $\cdots$  &  $\cdots$  &  $\cdots$  &  $\cdots$ \\ 
	23497 & 0.017 & 0.0002 & 0.017 & 0.0002 & 0.0081 & 0.00009 & 0.0033 & 0.00004 & 0.00125 & 0.000014 & 0.000629 & 0.0000068 &0.0003145 & 0.00000344 & 0.0000948 & 0.00000105\\ 
	\midrule[0.01mm] 
	23693 & 0.06632* & 0.00486&$\cdots$  & $\cdots$  &0.03625* & 0.00303&   $\cdots$ &  $\cdots$&  $\cdots$  &  $\cdots$ &  $\cdots$ & $\cdots$ &  $\cdots$ &   $\cdots$ &   $\cdots$ &  $\cdots$ \\ 
	23693 & 0.036 & 0.0008 & 0.036 & 0.0008 & 0.0177 & 0.00038 & 0.0071 & 0.00016 & 0.00273 & 0.000061 & 0.001377 & 0.0000314 &0.0006901 & 0.00001600 & 0.0002086 & 0.00000497\\ 
	\midrule[0.01mm] 
	27435 & 0.15370* & 0.00980&  $\cdots$ &  $\cdots$  &  $\cdots$ &  $\cdots$ &  $\cdots$  & $\cdots$ &  $\cdots$  &  $\cdots$ &  $\cdots$ & $\cdots$ &  $\cdots$ &   $\cdots$ &  $\cdots$  &   $\cdots$\\ 
	27435 & 0.013 & 0.0004 & 0.013 & 0.0004 & 0.0062 & 0.00019 & 0.0025 & 0.00008 & 0.00096 & 0.000029 & 0.000482 & 0.0000145 &0.0002413 & 0.00000724 & 0.0000728 & 0.00000218\\ 
	\midrule[0.01mm] 
	33302 & 0.03900 & 0.00500&  $\cdots$ &   $\cdots$ &  $\cdots$ &  $\cdots$ &  $\cdots$  &  $\cdots$&  $\cdots$  &  $\cdots$ &  $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ &   $\cdots$ & $\cdots$  \\ 
	33302 & 0.029 & 0.0006 & 0.029 & 0.0006 & 0.0143 & 0.00031 & 0.0058 & 0.00013 & 0.00220 & 0.000048 & 0.001110 & 0.0000245 &0.0005561 & 0.00001228 & 0.0001679 & 0.00000373\\ 
	\midrule[0.01mm] 
	41307 & 0.21180* & 0.00413&0.2062* & 0.01050 &0.07011* & 0.00659& 0.0255* &0.00070& 0.0070 & 0.0034&0.0042 &0.0045& $\cdots$ &  $\cdots$ & $\cdots$  & $\cdots$ \\ 
	41307 & 0.021 & 0.0003 & 0.021 & 0.0003 & 0.0103 & 0.00018 & 0.0041 & 0.00008 & 0.00158 & 0.000036 & 0.000797 & 0.0000199 &0.0003992 & 0.00001098 & 0.0001205 & 0.00000384\\ 
	\midrule[0.01mm] 
	42438 & 0.04450* & 0.00540&  $\cdots$ &  $\cdots$  &0.02006* & 0.00289&  $\cdots$  &  $\cdots$&   $\cdots$ &  $\cdots$ &  $\cdots$ & $\cdots$ &  $\cdots$ &   $\cdots$ &  $\cdots$  &  $\cdots$ \\ 
	42438 & 0.018 & 0.0003 & 0.018 & 0.0003 & 0.0086 & 0.00016 & 0.0035 & 0.00007 & 0.00132 & 0.000026 & 0.000665 & 0.0000136 &0.0003331 & 0.00000695 & 0.0001006 & 0.00000218\\ 
	\midrule[0.01mm] 
	43726 & 0.03290* & 0.00318&$\cdots$ &  $\cdots$ &0.01489* & 0.00286& $\cdots$  &  $\cdots$&   $\cdots$ &  $\cdots$ &  $\cdots$ & $\cdots$ &  $\cdots$ &   $\cdots$ &  $\cdots$  &  $\cdots$ \\ 
	43726 & 0.012 & 0.0003 & 0.012 & 0.0003 & 0.0058 & 0.00013 & 0.0023 & 0.00005 & 0.00089 & 0.000020 & 0.000448 & 0.0000099 &0.0002243 & 0.00000496 & 0.0000677 & 0.00000151\\ 
	\midrule[0.01mm] 
	45571 & 0.01800 & 0.00200&  $\cdots$ &   $\cdots$ &  $\cdots$ &  $\cdots$ &  $\cdots$  &  $\cdots$&  $\cdots$  &  $\cdots$ &  $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ &   $\cdots$ & $\cdots$  \\ 
	45571 & 0.015 & 0.0003 & 0.015 & 0.0003 & 0.0072 & 0.00013 & 0.0029 & 0.00005 & 0.00110 & 0.000020 & 0.000555 & 0.0000104 &0.0002781 & 0.00000525 & 0.0000840 & 0.00000162\\ 
	\midrule[0.01mm] 
	49593 & 0.03746* & 0.00569& $\cdots$ &  $\cdots$  &0.02334 & 0.00577& $\cdots$  &  $\cdots$&   $\cdots$ &  $\cdots$ &  $\cdots$ & $\cdots$ &  $\cdots$ &   $\cdots$ &  $\cdots$  &  $\cdots$ \\ 
	49593 & 0.019 & 0.0004 & 0.019 & 0.0004 & 0.0094 & 0.00019 & 0.0038 & 0.00008 & 0.00145 & 0.000031 & 0.000730 & 0.0000157 &0.0003655 & 0.00000803 & 0.0001102 & 0.00000252\\ 
	\midrule[0.01mm] 
	53954 & 0.02611 & 0.00776& $\cdots$ &  $\cdots$  &0.00692 & 0.00590& $\cdots$  &  $\cdots$&   $\cdots$ &  $\cdots$ &  $\cdots$ & $\cdots$ &  $\cdots$ &   $\cdots$ &  $\cdots$  &  $\cdots$ \\ 
	53954 & 0.017 & 0.0003 & 0.017 & 0.0003 & 0.0082 & 0.00014 & 0.0033 & 0.00006 & 0.00127 & 0.000026 & 0.000639 & 0.0000139 &0.0003204 & 0.00000744 & 0.0000968 & 0.00000251\\ 
	\midrule[0.01mm] 
	55705 & 0.05500* & 0.00800&$\cdots$ &  $\cdots$  &0.01226 & 0.00605& $\cdots$  &  $\cdots$&   $\cdots$ &  $\cdots$ &  $\cdots$ & $\cdots$ &  $\cdots$ &   $\cdots$ &  $\cdots$  &  $\cdots$ \\ 
	55705 & 0.027 & 0.0004 & 0.027 & 0.0004 & 0.0133 & 0.00020 & 0.0053 & 0.00008 & 0.00203 & 0.000030 & 0.001025 & 0.0000152 &0.0005126 & 0.00000763 & 0.0001545 & 0.00000231\\ 
	\midrule[0.01mm] 
	57757 & 0.1312* & 0.0077& $\cdots$ &  $\cdots$ &0.05325 & 0.00669& $\cdots$  &  $\cdots$&   $\cdots$ &  $\cdots$ &  $\cdots$ & $\cdots$ &  $\cdots$ &   $\cdots$ &  $\cdots$  &  $\cdots$ \\ 
	57757 & 0.097 & 0.0029 & 0.097 & 0.0029 & 0.0472 & 0.00142 & 0.0190 & 0.00057 & 0.00725 & 0.000218 & 0.003654 & 0.0001096 &0.0018296 & 0.00005489 & 0.0005520 & 0.00001656\\ 
	\midrule[0.01mm] 
	61960 & 0.23990* & 0.00496&0.2301* & 0.00430 &0.14051* & 0.00554& 0.0673* &0.00700& 0.0379* & 0.0008&0.0227* &0.0005&0.0203* & 0.0004 &   &  \\ 
	61960 & 0.011 & 0.0002 & 0.011 & 0.0002 & 0.0054 & 0.00012 & 0.0022 & 0.00005 & 0.00083 & 0.000020 & 0.000418 & 0.0000107 &0.0002094 & 0.00000566 & 0.0000632 & 0.00000188\\ 
	\midrule[0.01mm] 
	62207 & 0.05850* & 0.00249&$\cdots$ &  $\cdots$ &0.04726* & 0.00316& $\cdots$  &  $\cdots$&   $\cdots$ &  $\cdots$ &  $\cdots$ & $\cdots$ &  $\cdots$ &   $\cdots$ &  $\cdots$  &  $\cdots$ \\ 
	62207 & 0.014 & 0.0004 & 0.014 & 0.0004 & 0.0066 & 0.00020 & 0.0027 & 0.00008 & 0.00102 & 0.000031 & 0.000516 & 0.0000155 &0.0002591 & 0.00000777 & 0.0000785 & 0.00000235\\ 
	\midrule[0.01mm] 
	65721 & 0.07585* & 0.00430& $\cdots$ &  $\cdots$  &0.0351* & 0.0027& $\cdots$  &  $\cdots$&   $\cdots$ &  $\cdots$ &  $\cdots$ & $\cdots$ &  $\cdots$ &   $\cdots$ &  $\cdots$  &  $\cdots$ \\ 
	65721 & 0.047 & 0.0014 & 0.047 & 0.0014 & 0.0227 & 0.00068 & 0.0091 & 0.00027 & 0.00350 & 0.000105 & 0.001762 & 0.0000529 &0.0008825 & 0.00002648 & 0.0002665 & 0.00000800\\ 
	\midrule[0.01mm] 
	66234 &  $\cdots$ & $\cdots$ & $\cdots$ &  $\cdots$  &  $\cdots$ &  $\cdots$ &  $\cdots$  & $\cdots$ &  $\cdots$  &  $\cdots$ &  $\cdots$ & $\cdots$ & $\cdots$  &  $\cdots$  &  $\cdots$  &  $\cdots$  \\ 
	66234 & 0.015 & 0.0002 & 0.015 & 0.0002 & 0.0071 & 0.00008 & 0.0028 & 0.00003 & 0.00109 & 0.000012 & 0.000546 & 0.0000062 &0.0002732 & 0.00000317 & 0.0000823 & 0.00000098\\ 
	%\midrule[0.01mm] 
	%66257 & 0.04910* & 0.00362&  &   &  &  &   & &   &  &  & &  &   &   &  \\ 
	%66257 & 0.026 & 0.0006 & 0.026 & 0.0006 & 0.0126 & 0.00027 & 0.0051 & 0.00011 & 0.00194 & 0.000041 & 0.000976 & 0.0000209 &0.0004887 & 0.00001049 & 0.0001476 & 0.00000318\\ 
	\midrule[0.01mm] 
	69732 & 0.37830* & 0.00666&0.3453* & 0.01730 &0.24049* & 0.00555& 0.1424* &0.01210& 0.0507* & 0.0051&0.0213* &0.0053&0.0042 & 0.0049 & $\cdots$  & $\cdots$ \\ 
	69732 & 0.020 & 0.0004 & 0.020 & 0.0004 & 0.0099 & 0.00021 & 0.0040 & 0.00009 & 0.00153 & 0.000036 & 0.000771 & 0.0000191 &0.0003864 & 0.00001011 & 0.0001167 & 0.00000335\\ 
	\midrule[0.01mm] 
	74702 & 0.10600* & 0.01000&  $\cdots$ &   $\cdots$ &  $\cdots$ &  $\cdots$ &  $\cdots$  &  $\cdots$&  $\cdots$  &  $\cdots$ &  $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ &   $\cdots$ & $\cdots$  \\ 
	74702 & 0.009 & 0.0003 & 0.009 & 0.0003 & 0.0045 & 0.00005 & 0.0018 & 0.00002 & 0.00068 & 0.000008 & 0.000344 & 0.0000041 &0.0001721 & 0.00000216 & 0.0000519 & 0.00000070\\ 
	\midrule[0.01mm] 
	74824 &  $\cdots$ & $\cdots$ & $\cdots$ &  $\cdots$  &  $\cdots$ &  $\cdots$ &  $\cdots$  & $\cdots$ &  $\cdots$  &  $\cdots$ &  $\cdots$ & $\cdots$ & $\cdots$  &  $\cdots$  &  $\cdots$  &  $\cdots$\\ 
	74824 & 0.025 & 0.0005 & 0.025 & 0.0005 & 0.0120 & 0.00024 & 0.0048 & 0.00010 & 0.00185 & 0.000043 & 0.000934 & 0.0000228 &0.0004679 & 0.00001205 & 0.0001413 & 0.00000398\\ 
	\midrule[0.01mm] 
	75304 &  $\cdots$ & $\cdots$ & $\cdots$ &  $\cdots$  &  $\cdots$ &  $\cdots$ &  $\cdots$  & $\cdots$ &  $\cdots$  &  $\cdots$ &  $\cdots$ & $\cdots$ & $\cdots$  &  $\cdots$  &  $\cdots$  &  $\cdots$ \\ 
	75304 & 0.007 & 0.0002 & 0.007 & 0.0002 & 0.0035 & 0.00012 & 0.0014 & 0.00005 & 0.00054 & 0.000019 & 0.000272 & 0.0000099 &0.0001364 & 0.00000512 & 0.0000412 & 0.00000164\\ 
	\midrule[0.01mm] 
	76829 & 0.50370* & 0.00920&  $\cdots$ &   $\cdots$ &  $\cdots$ &  $\cdots$ &  $\cdots$  &  $\cdots$&  $\cdots$  &  $\cdots$ &  $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ &   $\cdots$ & $\cdots$   \\ 
	76829 & 0.030 & 0.0006 & 0.030 & 0.0006 & 0.0145 & 0.00030 & 0.0058 & 0.00012 & 0.00224 & 0.000048 & 0.001127 & 0.0000242 &0.0005646 & 0.00001226 & 0.0001705 & 0.00000377\\ 
	\midrule[0.01mm] 
	78554 & $\cdots$ &  $\cdots$ &0.1900* & 0.00200 & $\cdots$ & $\cdots$ & $\cdots$  &$\cdots$ & $\cdots$  & $\cdots$ & $\cdots$ &$\cdots$ & $\cdots$ & $\cdots$  & $\cdots$  & $\cdots$ \\ 
	78554 & 0.011 & 0.0002 & 0.011 & 0.0002 & 0.0054 & 0.00010 & 0.0022 & 0.00004 & 0.00083 & 0.000018 & 0.000418 & 0.0000094 &0.0002093 & 0.00000504 & 0.0000632 & 0.00000169\\ 
	\midrule[0.01mm] 
	79881 &  $\cdots$ & $\cdots$ & $\cdots$ &  $\cdots$  &  $\cdots$ &  $\cdots$ &  $\cdots$  & $\cdots$ &  $\cdots$  &  $\cdots$ &  $\cdots$ & $\cdots$ & $\cdots$  &  $\cdots$  &  $\cdots$  &  $\cdots$ \\ 
	79881 & 0.011 & 0.0002 & 0.011 & 0.0002 & 0.0051 & 0.00009 & 0.0021 & 0.00004 & 0.00079 & 0.000017 & 0.000398 & 0.0000093 &0.0001997 & 0.00000508 & 0.0000604 & 0.00000175\\ 
	\midrule[0.01mm] 
	82673 &  $\cdots$ & $\cdots$ & $\cdots$ &  $\cdots$  &  $\cdots$ &  $\cdots$ &  $\cdots$  & $\cdots$ &  $\cdots$  &  $\cdots$ &  $\cdots$ & $\cdots$ & $\cdots$  &  $\cdots$  &  $\cdots$  &  $\cdots$  \\ 
	82673 & 0.012 & 0.0003 & 0.012 & 0.0003 & 0.0056 & 0.00014 & 0.0023 & 0.00006 & 0.00087 & 0.000027 & 0.000437 & 0.0000152 &0.0002192 & 0.00000839 & 0.0000663 & 0.00000295\\ 
	\midrule[0.01mm] 
	86305 & 0.17083* & 0.01059&  $\cdots$ &   $\cdots$ &  $\cdots$ &  $\cdots$ &  $\cdots$  &  $\cdots$&  $\cdots$  &  $\cdots$ &  $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ &   $\cdots$ & $\cdots$  \\ 
	86305 & 0.010 & 0.0002 & 0.010 & 0.0002 & 0.0048 & 0.00008 & 0.0019 & 0.00003 & 0.00074 & 0.000013 & 0.000370 & 0.0000068 &0.0001853 & 0.00000351 & 0.0000559 & 0.00000111\\ 
	\midrule[0.01mm] 
	87108 & 1.08519* & 0.24262&1.2194* & 0.08550 &1.04450* & 0.07340& 0.5878* &0.04440& 0.1779* & 0.0128&0.0983* &0.0101&0.0570* & 0.0116 & 0.0071* & 0.0010\\ 
	87108 & 0.028 & 0.0004 & 0.028 & 0.0004 & 0.0135 & 0.00020 & 0.0054 & 0.00009 & 0.00207 & 0.000039 & 0.001043 & 0.0000213 &0.0005223 & 0.00001167 & 0.0001577 & 0.00000406\\ 
	\midrule[0.01mm] 
	93542 & $\cdots$ & $\cdots$ & $\cdots$ &  $\cdots$  &  $\cdots$ &  $\cdots$ &  $\cdots$  & $\cdots$ &  $\cdots$  &  $\cdots$ &  $\cdots$ & $\cdots$ & $\cdots$  &  $\cdots$  &  $\cdots$  &  $\cdots$ \\ 
	93542 & 0.011 & 0.0002 & 0.011 & 0.0002 & 0.0054 & 0.00010 & 0.0022 & 0.00005 & 0.00083 & 0.000019 & 0.000417 & 0.0000106 &0.0002088 & 0.00000575 & 0.0000631 & 0.00000199\\ 
	\midrule[0.01mm] 
	95347 &  $\cdots$ & $\cdots$ & $\cdots$ &  $\cdots$  &  $\cdots$ &  $\cdots$ &  $\cdots$  & $\cdots$ &  $\cdots$  &  $\cdots$ &  $\cdots$ & $\cdots$ & $\cdots$  &  $\cdots$  &  $\cdots$  &  $\cdots$\\ 
	95347 & 0.017 & 0.0005 & 0.017 & 0.0005 & 0.0085 & 0.00024 & 0.0034 & 0.00010 & 0.00131 & 0.000045 & 0.000661 & 0.0000246 &0.0003315 & 0.00001347 & 0.0001003 & 0.00000468\\ 
	\midrule[0.01mm] 
	98495 & 0.07347* & 0.00590& $\cdots$ &  $\cdots$ &0.04200* & 0.00613& 0.0236* &0.00320& 0.0050 & 0.0039&0.0007 &0.0048& $\cdots$ &  $\cdots$ & $\cdots$  & $\cdots$ \\ 
	98495 & 0.021 & 0.0004 & 0.021 & 0.0004 & 0.0103 & 0.00021 & 0.0041 & 0.00009 & 0.00159 & 0.000041 & 0.000801 & 0.0000224 &0.0004015 & 0.00001222 & 0.0001214 & 0.00000424\\ 
	\midrule[0.01mm] 
	99742 & 0.16491* & 0.01109&  $\cdots$ &   $\cdots$ &  $\cdots$ &  $\cdots$ &  $\cdots$  &  $\cdots$&  $\cdots$  &  $\cdots$ &  $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ &   $\cdots$ & $\cdots$  \\ 
	99742 & 0.010 & 0.0002 & 0.010 & 0.0002 & 0.0049 & 0.00009 & 0.0020 & 0.00004 & 0.00076 & 0.000016 & 0.000383 & 0.0000086 &0.0001922 & 0.00000460 & 0.0000581 & 0.00000154\\ 
	\midrule[0.01mm] 
	101612 & 0.60900* & 0.06090& $\cdots$ & $\cdots$  & $\cdots$ &$\cdots$  & $\cdots$  & $\cdots$& 0.1459* & 0.0141&0.0709* &0.0077&0.0341* & 0.0075 & $\cdots$  & $\cdots$ \\ 
	101612 & 0.021 & 0.0003 & 0.021 & 0.0003 & 0.0101 & 0.00017 & 0.0041 & 0.00007 & 0.00155 & 0.000026 & 0.000782 & 0.0000131 &0.0003914 & 0.00000656 & 0.0001181 & 0.00000199\\ 
	\midrule[0.01mm] 
	103389 & 0.04530* & 0.00210& $\cdots$ &  $\cdots$  &0.02317* & 0.00285& $\cdots$  &  $\cdots$&   $\cdots$ &  $\cdots$ &  $\cdots$ & $\cdots$ &  $\cdots$ &   $\cdots$ &  $\cdots$  &  $\cdots$ \\ 
	103389 & 0.015 & 0.0003 & 0.015 & 0.0003 & 0.0072 & 0.00014 & 0.0029 & 0.00006 & 0.00112 & 0.000022 & 0.000562 & 0.0000114 &0.0002818 & 0.00000574 & 0.0000851 & 0.00000176\\ 
	\midrule[0.01mm] 
	109857 &   $\cdots$ & $\cdots$ & $\cdots$ &  $\cdots$  &  $\cdots$ &  $\cdots$ &  $\cdots$  & $\cdots$ &  $\cdots$  &  $\cdots$ &  $\cdots$ & $\cdots$ & $\cdots$  &  $\cdots$  &  $\cdots$  &  $\cdots$ \\ 
	109857 & 0.035 & 0.0006 & 0.036 & 0.0006 & 0.0173 & 0.00031 & 0.0069 & 0.00012 & 0.00265 & 0.000047 & 0.001336 & 0.0000238 &0.0006689 & 0.00001192 & 0.0002017 & 0.00000361\\ 
	\midrule[0.01mm] 
	111188 & 0.06350* & 0.00350& $\cdots$ &  $\cdots$ &0.03148* & 0.00601& $\cdots$  &  $\cdots$&   $\cdots$ &  $\cdots$ &  $\cdots$ & $\cdots$ &  $\cdots$ &   $\cdots$ &  $\cdots$  &  $\cdots$ \\ 
	111188 & 0.018 & 0.0004 & 0.018 & 0.0004 & 0.0087 & 0.00019 & 0.0035 & 0.00008 & 0.00135 & 0.000033 & 0.000679 & 0.0000173 &0.0003400 & 0.00000918 & 0.0001027 & 0.00000305\\ 
	\midrule[0.01mm] 
	113044 & 0.03910* & 0.00401&  $\cdots$ &   $\cdots$ &  $\cdots$ &  $\cdots$ &  $\cdots$  &  $\cdots$&  $\cdots$  &  $\cdots$ &  $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ &   $\cdots$ & $\cdots$  \\ 
	113044 & 0.012 & 0.0001 & 0.012 & 0.0001 & 0.0059 & 0.00007 & 0.0024 & 0.00003 & 0.00091 & 0.000011 & 0.000456 & 0.0000058 &0.0002284 & 0.00000298 & 0.0000688 & 0.00000094\\ 
	\midrule[0.01mm] 
	115738 &  $\cdots$ & $\cdots$ & $\cdots$ &  $\cdots$  &  $\cdots$ &  $\cdots$ &  $\cdots$  & $\cdots$ &  $\cdots$  &  $\cdots$ &  $\cdots$ & $\cdots$ & $\cdots$  &  $\cdots$  &  $\cdots$  &  $\cdots$\\ 
	115738 & 0.008 & 0.0001 & 0.008 & 0.0001 & 0.0041 & 0.00008 & 0.0016 & 0.00003 & 0.00063 & 0.000014 & 0.000317 & 0.0000078 &0.0001587 & 0.00000425 & 0.0000479 & 0.00000147\\ 
	\midrule[0.01mm] 
	116631 &  $\cdots$ & $\cdots$ & $\cdots$ &  $\cdots$  &  $\cdots$ &  $\cdots$ &  $\cdots$  & $\cdots$ &  $\cdots$  &  $\cdots$ &  $\cdots$ & $\cdots$ & $\cdots$  &  $\cdots$  &  $\cdots$  &  $\cdots$ \\ 
	116631 & 0.013 & 0.0004 & 0.013 & 0.0004 & 0.0065 & 0.00019 & 0.0026 & 0.00008 & 0.00100 & 0.000035 & 0.000506 & 0.0000190 &0.0002538 & 0.00001030 & 0.0000768 & 0.00000354\\ 
	\midrule[0.01mm] 
	117452 & 0.05480* & 0.00662&  $\cdots$ &   $\cdots$ &  $\cdots$ &  $\cdots$ &  $\cdots$  &  $\cdots$&  $\cdots$  &  $\cdots$ &  $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ &   $\cdots$ & $\cdots$  \\ 
	117452 & 0.013 & 0.0003 & 0.013 & 0.0003 & 0.0062 & 0.00014 & 0.0025 & 0.00006 & 0.00096 & 0.000026 & 0.000482 & 0.0000138 &0.0002417 & 0.00000740 & 0.0000731 & 0.00000251\\ 
	\midrule[0.01mm] 
	\enddata
	\tablecomments{Mid- and far-IR photometry used for identifying infrared excesses. This table includes the PACS, IRS, and SPIRE photometry. For each star, there are two rows. The first row contains the observed flux at each wavelength, and an asterisk to the right of the flux value denotes an infrared excess detection. The second row contains the predicted star flux.}
\end{deluxetable*}
\end{longrotatetable}
%\end{landscape}

\clearpage

\begin{deluxetable*}{ccccc}
	\tablecaption{Binary stars with $K$-band flux ratio $F_{K,2} / F_{K,1} > 0.01$ \label{tab:binary}}
        \tablewidth{0pt}
        \tabletypesize{\normalsize}
	\tablehead{
		\colhead{Hipparcos Number} & 
		\colhead{$F_{K,2} / F_{K,1}$} & 
		\colhead{$(F_{K,2} + F_{K,1})/F_{K,{\rm SED}}$} &
		\colhead{Separation (")} &
		\colhead{Separation reference\tablenotemark{a}}
	}
	\startdata
	1473 & 0.033 & 1.002 & 7.00 & WDS \\ 
	2472 & 0.012 & 0.833 & 35.4 & WDS \\
	2505 & 0.853 & 1.417 & 0.446 & ET \\ 
	2578 & 0.010 & 0.920 & 2.4 & ET \\ 
	8497 & 0.276 & 1.131 & 192.90 & WDS\\ 
	14954 & 0.056 & 0.910 & 2.20 & WDS \\ 
	15197 & 0.522 & 1.572 & 999.9 & ET \\ 
	15371 & 0.857 & 1.834 & 309.1 & WDS\\ 
	19990 & 0.096 & 1.019 & 179.90 & WDS \\ 
	20635 & 0.513 & 1.434 & 339.40 & WDS \\ 
	21547 & 0.072 & 0.967 & 66.70 & WDS \\ 
	22845 & 0.108 & 1.080 & 171.60 & WDS \\ 
	23497 & 1.000 & 1.356 & 0.4 & ET \\ 
	23693 & 0.141 & 1.049 & 321.60 & WDS\\ 
	33302 & 0.087 & 1.035 & 11.60 & WDS \\ 
	45571 & 0.437 & 1.262 & 0.124 & BSC \\ 
	55705 & 0.128 & 1.161 & 4.40 & WDS \\ 
	57757 & 0.057 & 1.026 & 326.60 & WDS \\ 
	% 59072 & 0.022 & 0.939 & 48.80 & WDS \\ 
	74824 & 0.010 & 1.007 & 217.60 & WDS \\ 
	75304 & 0.230 & 1.103 & \nodata & \nodata \\ 
	109857 & 0.094 & 0.963 & 0.30 & WDS \\ 
	111188 & 0.218 & 1.086 & 30.40& WDS \\ 
	117452 & 0.032 & 0.972 & 3.40& WDS \\ 
	\enddata
	 \tablenotetext{a}{References for the angular separations are \citet[ET;][]{eggleton08}, the Washington Visual Double Star Catalog \citep[WDS;][]{mason17}, and the Bright Star Catalog \citep[BSC;][]{hoffleit91}. Hip 75304, which has no entry in column 4, has a companion that is inferred but not directly detected.}
\end{deluxetable*}
% \newpage

\clearpage

\begin{deluxetable*}{c}
	\tablecaption{Stars with no statistically significant infrared excess \label{tab:zeroexcess}}
	\tablewidth{6in}
	% \renewcommand{\arraystretch}{5}
	% \tabletypesize{\scriptsize}
	\tabletypesize{\normalsize}
	\tablehead{
		\colhead{Hipparcos Number} 
	} 
	\startdata
	2505\\
	%13209\\
	20635\\ 
	22509\\ 
	23497\\ 
	33302\\ 
	45571\\ 
	66234\\ 
	%Hip74273\\ 
	75304\\ 
	79881\\ 
	95347\\ 
	109857\\ 
	116631\\   
	\enddata	
	\tablecomments{Since no significant IR excess has been detected for these stars, no disk property estimation is possible.}
\end{deluxetable*}

\newpage

\begin{deluxetable*}{ccccc}
	\tablecaption{Constraints on dust models for sources with IR excess in one filter \label{tab:oneexcess}}
	\tablewidth{0pt}
	% \tabletypesize{\scriptsize}
	\tablehead{
		\colhead{Hipparcos Number} & 
		\colhead{Maximum $T_{\rm dust}$} & 
		\colhead{Minimum $L_{\rm dust} / L_*$} \\ 
		\colhead{} & \colhead{(K)} & \colhead{} 
	} 
	\startdata
	2472 & 71.4 & $1.3 \times 10^{-5}$ \\ 
	%2505 & 392.5 & $3.5 \times 10^{-5}$ \\ 
	5862 & 71.4 & $4.8 \times 10^{-6}$ \\ 
	13209 & 231.0 & $9.0 \times 10^{-6}$\\
	18975 & 71.4 & $6.3 \times 10^{-5}$ \\ 
	19990 & 71.4 & $8.0 \times 10^{-6}$ \\ 
	27435 & 71.4 & $8.3 \times 10^{-5}$ \\ 
	53954 & 215.5 & $2.7 \times 10^{-5}$ \\ 
	55705 & 71.4 & $3.3 \times 10^{-6}$ \\ 
	57757 & 71.4 & $2.4 \times 10^{-6}$ \\ 
	66765 & 71.4 & $3.0 \times 10^{-5}$ \\ 
	74702 & 71.4 & $1.3 \times 10^{-4}$ \\ 
	74824 & 215.5 & $3.3 \times 10^{-5}$ \\ 
	76829 & 71.4 & $8.7 \times 10^{-5}$ \\ 
	78554 & 70.9 & $4.1 \times 10^{-5}$ \\ 
	82673 & 231.0 & $1.8 \times 10^{-5}$ \\ 
	93542 & 231.0 & $8.0 \times 10^{-5}$ \\ 
	113044 & 71.4 & $1.8 \times 10^{-5}$ \\ 
	115738 & 215.5 & $2.1 \times 10^{-5}$ \\  
	\enddata	
	\tablecomments{Dust temperature upper limits and luminosity lower limits for sources with infrared excess in one filter.}
\end{deluxetable*}

\clearpage

\begin{deluxetable*}{ccccccc}
	\tablecaption{Best-fit dust models for sources with infrared excess in two filters \label{tab:twoexcess}}
	\tablewidth{0pt}
	% \tabletypesize{\scriptsize}
	\tablehead{
		\colhead{Hipparcos Number} & 
		\colhead{$T_{disk}$} & 
		\colhead{$T_{disk}$ err} & 
		\colhead{$\log(L_{disk} / L_{\star})$} & 
		\colhead{$\log(L_{disk} / L_{\star})$ err} & 
		\colhead{R}  &
		 \colhead{$\theta$} \\ 
		\colhead{} & \colhead{(K)} & \colhead{(K)} & \colhead{} & 
		\colhead{} & \colhead{(AU)} & \colhead{($\arcsec$)}
	} 
	\startdata
	1473 & 95.3 & \nodata &-5.16 & \nodata & 40.4 & 0.96 \\ 
	8497 & 43.5 & 6.2 &-5.15 & 0.05 & 98.0 & 4.20 \\ 
	13402 & 72.3 & 15.6 &-4.55 & 0.17 & 9.2 & 0.89 \\ 
	14954 & 57.5 & 16.4 &-5.31 & 0.29 & 47.2 & 2.10 \\ 
	15371 & 42.8 & 7.1 &-5.28 & 0.05 & 41.7 & 3.47 \\ 
	16852 & 65.4 & 9.1 &-5.15 & 0.09 & 31.6 & 2.26 \\ 
	20901 & 82.7 & 2.5 &-4.24 & 0.04 & 47.0 & 0.97 \\ 
	21547 & 49.1 & 11.2 &-5.44 & 0.57 & 77.0 & 2.58 \\ 
	22845 & 74.4 & 1.9 &-4.07 & 0.04 & 49.4 & 1.44 \\ 
	23693 & 103.6 & \nodata &-5.05 & \nodata & 8.7 & 0.75 \\ 
	42438 & 105.3 & \nodata &-4.82 & \nodata & 7.0 & 0.48 \\ 
	43726 & 102.7 & \nodata &-4.81 & \nodata & 7.0 & 0.42 \\ 
	49593 & 185.3 & 34.4 &-4.66 & 0.60 & 6.7 & 0.25 \\ 
	62207 & 68.5 & 8.8 &-4.57 & 0.07 & 17.3 & 0.98 \\ 
	65721 & 148.7 & \nodata &-4.75 & \nodata & 6.1 & 0.34 \\ 
	99742 & 92.3 & 2.0 &-4.26 & 0.02 & 40.3 & 0.84 \\ 
	103389 & 102.9 & \nodata &-4.64 & \nodata & 10.2 & 0.48 \\ 
	111188 & 97.2 & \nodata &-5.07 & \nodata & 45.3 & 1.05 \\ 
	117452 & 148.2 & 10.5 &-4.61 & 0.02 & 17.6 & 0.41 \\ 
	\enddata	
	% \tablecomments{Best-fit dust temperature and luminosity for sources with infrared excess in two filters. }
\end{deluxetable*}

\clearpage

\begin{deluxetable*}{ccccccccc}
	\tablecaption{Best-fit blackbody dust models for systems with infrared excess at three or more wavelengths \label{tab:multiexcess}}
	\tablewidth{0pt}
	\tabletypesize{\normalsize}
	\tablehead{
		\colhead{Hipparcos Number} & 
		\colhead{$T_{disk}$} & 
		\colhead{$T_{disk}$ err} & 
		\colhead{$L_{disk} / L_{\star}$} & 
		\colhead{$L_{disk} / L_{\star}$ err} &
		\colhead{R} &
		\colhead{$\theta$} & 
		\colhead{MIRI\tablenotemark{a}} & 
		\colhead{NIRCam\tablenotemark{b}} \\ 
		\colhead{} & \colhead{(K)} & \colhead{(K)} & \colhead{} & 
		\colhead{} & \colhead{(AU)} & \colhead{(")}
	} 
	\startdata
	86305 & 128.3 & 3.8 & $3.7 \times 10^{-4}$ & $1.0 \times 10^{-5}$ & 15.7 & 0.4 & N & N \\ 
	98495 & 84.9 & 3.1 & $1.5 \times 10^{-5}$ & $1.2 \times 10^{-6}$ & 52.8 & 1.7 & N & Y \\ 
	\enddata	
	% \tablecomments{Best fit value of debris disks parameters for stars with three or more excess points. An estimate of the extent of the disk was made, which is given in both AU and ". The star with marked off parameter values are the ones that gave unphysical values and large Error. The entries under MIRI and and NIRCam denote whether the objects are resolveable by the respective instruments, with "Y" meaning yes, and "N" meaning no.}
	% \tablenotetext{a}{Dust ring radii and angular sizes are corrected for small grain superheating according to the empirical relation of \citet{pawellek14}.}
	\tablenotetext{a}{``Y'' indicates that the disk is resolvable with the MIRI coronagraph at $23 \micron$. ``N'' indicates that MIRI cannot resolve the disk at $23 \micron$.}
	\tablenotetext{b}{``Y'' indicates that the disk is resolvable with the NIRCam coronagraph MASK201R, which covers 1.82--$2.12 \micron$. ``N'' indicates that NIRCam MASK201R cannot resolve the disk unless there is an as-yet-undetected halo of small grains.}
\end{deluxetable*}

\begin{deluxetable*}{cccccccccccc}
	\tablecaption{Best-fit modified blackbody dust models for systems with infrared excess at four or more wavelengths \label{tab:mbb}}
	\tablewidth{0pt}
	\tabletypesize{\scriptsize}
	\tablehead{
		\colhead{Hip Number} & 
		\colhead{Model} &
		\colhead{$T$} & 
		\colhead{$T$ err} & 
		\colhead{$L / L_{\star}$} & 
		\colhead{$L / L_{\star}$ err} &
		\colhead{$\lambda_0$} & 
		\colhead{$\beta$} &
		\colhead{$R_d$} &
		\colhead{$\theta$} & 
		\colhead{MIRI} & 
		\colhead{NIRCam} \\ 
		\colhead{} & \colhead{} & \colhead{(K)} & \colhead{(K)} & \colhead{} & 
		\colhead{} & \colhead{} & \colhead{} & \colhead{(AU)} & \colhead{(")}
	} 
	\startdata
	HIP2578 & MBB & 175.5  & 7.4 & $4.0 \times 10^{-4}$ & $3.2\times 10^{-5}$ & 35.0 & 0.7 & 10.1 & 0.2  & N & N\\ 
	HIP10670 & BB+MBB & 59.3 & 1.4 & $1.7 \times 10^{-4}$ & $1.3\times 10^{-5}$ & 143.4 & 1.1 & 114.6 & 3.4  & Y & Y\\ 
	&   & 114.7 & 10.9 &$8.1 \times 10^{-5}$ & $1.3\times 10^{-5}$ &  &  & 30.6 & 0.9  & N & Y\\ 
	HIP15197 & MBB & 98.3  & 2.1 & $1.2 \times 10^{-4}$ & $5.5\times 10^{-6}$ & 42.2 & 0.0 & 27.0 & 0.8  & N & N\\ 
	HIP17439 & MBB & 77.4  & 2.2 & $4.4 \times 10^{-4}$ & $3.9\times 10^{-5}$ & 41.5 & 0.1 & 8.1 & 0.5  & N & N\\ 
	HIP19893 & MBB & 85.5  & 1.4 & $1.1 \times 10^{-4}$ & $3.2\times 10^{-6}$ & 44.0 & 0.0 & 26.9 & 1.3  & N & Y\\ 
	HIP22263 & MBB & 100.7  & 3.1 & $2.2 \times 10^{-4}$ & $1.7\times 10^{-5}$ & 44.8 & 0.1 & 7.3 & 0.6  & N & N\\ 
	HIP41307 & MBB & 118.8  & 1.9 & $1.0 \times 10^{-4}$ & $2.2\times 10^{-6}$ & 71.1 & 1.2 & 32.8 & 0.9  & N & Y\\ 
	HIP61960 & MBB & 91.7  & 1.5 & $2.3 \times 10^{-4}$ & $9.1\times 10^{-6}$ & 59.7 & 0.1 & 33.6 & 0.9  & N & Y\\ 
	HIP69732 & MBB & 85.8  & 3.4 & $2.9 \times 10^{-4}$ & $7.8\times 10^{-5}$ & 21.1 & 0.4 & 41.5 & 1.4  & N & Y\\ 
	HIP87108 & MBB & 81.7  & 1.1 & $3.6 \times 10^{-4}$ & $1.5\times 10^{-5}$ & 83.8 & 0.4 & 57.5 & 1.9  & N & Y\\ 
	HIP101612 & MBB & 68.0  & 2.9 & $4.4 \times 10^{-4}$ & $1.4\times 10^{-4}$ & 40.9 & 0.3 & 46.5 & 1.6  & N & Y\\ 
	\enddata	
	\tablecomments{The ``model'' column indicates whether the best-fit model is a modified blackbody (MBB) or a two-component model with a blackbody inner disk and a modified blackbody outer disk (BB+MBB). The entries under MIRI and and NIRCam denote whether the objects are resolvable by the respective instruments, with ``Y" meaning yes and ``N" meaning no. The parameters for the two-component model SED of Hip~10670 ($\gamma$~Tri) are given two rows in the table, with the cold outer component on top and the warm inner component underneath.}
	
\end{deluxetable*}
